Data-Driven Identification of Uncertainty Sets with Conformance Guarantees

Formal verification and controller synthesis require accurate models. Conformance relations specify the required accuracy of a model such that properties established for the model carry over to the target system. Existing methods for establishing them from measured data are typically restricted to a single relation, a specific model class, or a downstream verification algorithm. We present ConfID, a unified framework that establishes reachset, trace, and simulation conformance with respect to measured traces by identifying uncertainty sets for a given, possibly nonlinear nominal model. Unmodeled effects are thus captured by nondeterminism rather than by refining the nominal dynamics. For all three conformance relations, the identification is a linear program that minimizes the size of the reachable sets; only its constraints depend on the relation. We further derive distribution-free bounds on the probability that the identified models are conformant for unseen behaviors. Experiments on simulated and real-world data evaluate the models identified for the three relations, confirm the guarantees, and show that these models cover unseen behaviors more reliably than baselines, with comparable or smaller sets.

==> figures/fig_compensation_pvtol.tex <==
\definecolor{sweepDark}{RGB}{27,94,32}
\definecolor{sweepLight}{RGB}{174,213,129}
\begin{tikzpicture}[x=1cm,y=1cm]
\begin{scope}[shift={(0,0)}]
\fill[sweepDark,fill opacity=0.45] (0,-0.09) rectangle (0.22,0.09);
\draw[sweepDark!60!black,line width=0.5pt] (0,-0.09) rectangle (0.22,0.09);
\node[leglbl,anchor=west,inner sep=0pt] (sweepA0) at (0.300,0) {$\mathcal{E}=-\widehat{\mathcal{L}}$};
\end{scope}
\begin{scope}[shift={([xshift=0.4cm]sweepA0.east)}]
\begin{scope}
\clip (0,-0.09) rectangle (0.22,0.09);
\draw[sweepDark,line width=0.3pt] (-0.180,-0.09) -- (0.000,0.09);
\draw[sweepDark,line width=0.3pt] (-0.110,-0.09) -- (0.070,0.09);
\draw[sweepDark,line width=0.3pt] (-0.040,-0.09) -- (0.140,0.09);
\draw[sweepDark,line width=0.3pt] (0.030,-0.09) -- (0.210,0.09);
\draw[sweepDark,line width=0.3pt] (0.100,-0.09) -- (0.280,0.09);
\draw[sweepDark,line width=0.3pt] (0.170,-0.09) -- (0.350,0.09);
\end{scope}
\draw[sweepDark!60!black,line width=0.5pt] (0,-0.09) rectangle (0.22,0.09);
\node[leglbl,anchor=west,inner sep=0pt] (sweepA1) at (0.300,0) {$\mathcal{E}=\{\mathbf{0}\}$};
\end{scope}
\begin{scope}[shift={([xshift=0.4cm]sweepA1.east)}]
\draw[sweepDark!60!black,fill=white,line width=0.5pt] ([yshift=2.4pt]0.084,0.000) -- ([xshift=2.4pt]0.084,0.000) -- ([yshift=-2.4pt]0.084,0.000) -- ([xshift=-2.4pt]0.084,0.000) -- cycle;
\node[leglbl,anchor=west,inner sep=0pt] (sweepA2) at (0.249,0) {Mean};
\end{scope}
\begin{scope}[shift={([xshift=0.4cm]sweepA2.east)}]
\draw[sweepLight,line width=1.2pt] (0,0) -- (0.6,0);
\fill[sweepLight] (0.300,0.000) circle (1.7pt);
\node[leglbl,anchor=west,inner sep=0pt] (sweepA3) at (0.680,0) {Size ratio};
\end{scope}
\end{tikzpicture}
\\[-2pt]
\begin{tikzpicture}[x=1cm,y=1cm]
\begin{scope}[shift={(0,0)}]
\draw[black,line width=0.7pt,densely dashed] (0,0) -- (0.5,0);
\node[leglbl,anchor=west,inner sep=0pt] (sweepB0) at (0.580,0) {Bound \cref{eq:expectedCov}};
\end{scope}
\begin{scope}[shift={([xshift=0.4cm]sweepB0.east)}]
\draw[black!45,line width=0.7pt,densely dotted] (0,0) -- (0.5,0);
\node[leglbl,anchor=west,inner sep=0pt] (sweepB1) at (0.580,0) {Bound \cref{eq:varCov} at confidence $0.99$};
\end{scope}
\end{tikzpicture}
\\[2pt]
\begin{tikzpicture}[x=1cm,y=1cm]
\draw[black!12,line width=0.2pt] (0,-0.000) -- (7.020,-0.000);
\node[tick,anchor=east,sweepDark] at (-0.05,-0.000) {0.6};
\draw[black!12,line width=0.2pt] (0,0.800) -- (7.020,0.800);
\node[tick,anchor=east,sweepDark] at (-0.05,0.800) {0.7};
\draw[black!12,line width=0.2pt] (0,1.600) -- (7.020,1.600);
\node[tick,anchor=east,sweepDark] at (-0.05,1.600) {0.8};
\draw[black!12,line width=0.2pt] (0,2.400) -- (7.020,2.400);
\node[tick,anchor=east,sweepDark] at (-0.05,2.400) {0.9};
\draw[black!12,line width=0.2pt] (0,3.200) -- (7.020,3.200);
\node[tick,anchor=east,sweepDark] at (-0.05,3.200) {1};
\node[tick,anchor=west,sweepLight!70!black] at (7.070,0.000) {1.0};
\node[tick,anchor=west,sweepLight!70!black] at (7.070,1.600) {1.2};
\node[tick,anchor=west,sweepLight!70!black] at (7.070,3.200) {1.4};
\draw[black!70,line width=0.3pt] (0.320,0) -- (0.320,-0.06);
\node[tick,anchor=north] at (0.320,-0.06) {0.25};
\draw[black!70,line width=0.3pt] (1.915,0) -- (1.915,-0.06);
\node[tick,anchor=north] at (1.915,-0.06) {0.5};
\draw[black!70,line width=0.3pt] (3.510,0) -- (3.510,-0.06);
\node[tick,anchor=north] at (3.510,-0.06) {1};
\draw[black!70,line width=0.3pt] (5.105,0) -- (5.105,-0.06);
\node[tick,anchor=north] at (5.105,-0.06) {2};
\draw[black!70,line width=0.3pt] (6.700,0) -- (6.700,-0.06);
\node[tick,anchor=north] at (6.700,-0.06) {4};
\draw[sweepLight,line width=1.2pt] (0.320,0.531) -- (1.915,0.597) -- (3.510,0.787) -- (5.105,1.249) -- (6.700,2.434);
\fill[sweepLight] (0.320,0.531) circle (1.7pt);
\draw[sweepLight,line width=0.5pt] (0.320,0.514) -- (0.320,0.548);
\draw[sweepLight,line width=0.5pt] ([xshift=-1.6pt]0.320,0.514) -- ([xshift=1.6pt]0.320,0.514);
\draw[sweepLight,line width=0.5pt] ([xshift=-1.6pt]0.320,0.548) -- ([xshift=1.6pt]0.320,0.548);
\fill[sweepLight] (1.915,0.597) circle (1.7pt);
\draw[sweepLight,line width=0.5pt] (1.915,0.570) -- (1.915,0.623);
\draw[sweepLight,line width=0.5pt] ([xshift=-1.6pt]1.915,0.570) -- ([xshift=1.6pt]1.915,0.570);
\draw[sweepLight,line width=0.5pt] ([xshift=-1.6pt]1.915,0.623) -- ([xshift=1.6pt]1.915,0.623);
\fill[sweepLight] (3.510,0.787) circle (1.7pt);
\draw[sweepLight,line width=0.5pt] (3.510,0.742) -- (3.510,0.833);
\draw[sweepLight,line width=0.5pt] ([xshift=-1.6pt]3.510,0.742) -- ([xshift=1.6pt]3.510,0.742);
\draw[sweepLight,line width=0.5pt] ([xshift=-1.6pt]3.510,0.833) -- ([xshift=1.6pt]3.510,0.833);
\fill[sweepLight] (5.105,1.249) circle (1.7pt);
\draw[sweepLight,line width=0.5pt] (5.105,1.170) -- (5.105,1.328);
\draw[sweepLight,line width=0.5pt] ([xshift=-1.6pt]5.105,1.170) -- ([xshift=1.6pt]5.105,1.170);
\draw[sweepLight,line width=0.5pt] ([xshift=-1.6pt]5.105,1.328) -- ([xshift=1.6pt]5.105,1.328);
\fill[sweepLight] (6.700,2.434) circle (1.7pt);
\draw[sweepLight,line width=0.5pt] (6.700,2.298) -- (6.700,2.570);
\draw[sweepLight,line width=0.5pt] ([xshift=-1.6pt]6.700,2.298) -- ([xshift=1.6pt]6.700,2.298);
\draw[sweepLight,line width=0.5pt] ([xshift=-1.6pt]6.700,2.570) -- ([xshift=1.6pt]6.700,2.570);
\fill[sweepDark,fill opacity=0.45] (0.267,2.720) -- (0.270,2.727) -- (0.274,2.734) -- (0.277,2.740) -- (0.281,2.747) -- (0.284,2.754) -- (0.287,2.761) -- (0.289,2.767) -- (0.292,2.774) -- (0.294,2.781) -- (0.296,2.788) -- (0.298,2.795) -- (0.300,2.801) -- (0.301,2.808) -- (0.302,2.815) -- (0.303,2.822) -- (0.304,2.828) -- (0.305,2.835) -- (0.305,2.842) -- (0.305,2.849) -- (0.305,2.856) -- (0.305,2.862) -- (0.304,2.869) -- (0.304,2.876) -- (0.303,2.883) -- (0.302,2.889) -- (0.301,2.896) -- (0.300,2.903) -- (0.299,2.910) -- (0.298,2.917) -- (0.296,2.923) -- (0.295,2.930) -- (0.294,2.937) -- (0.293,2.944) -- (0.292,2.951) -- (0.292,2.957) -- (0.291,2.964) -- (0.291,2.971) -- (0.291,2.978) -- (0.291,2.984) -- (0.291,2.991) -- (0.292,2.998) -- (0.292,3.005) -- (0.293,3.012) -- (0.295,3.018) -- (0.296,3.025) -- (0.297,3.032) -- (0.298,3.039) -- (0.300,3.045) -- (0.301,3.052) -- (0.302,3.059) -- (0.303,3.066) -- (0.303,3.073) -- (0.304,3.079) -- (0.304,3.086) -- (0.303,3.093) -- (0.303,3.100) -- (0.301,3.106) -- (0.300,3.113) -- (0.298,3.120) -- (0.072,3.120) -- (0.070,3.113) -- (0.069,3.106) -- (0.067,3.100) -- (0.067,3.093) -- (0.066,3.086) -- (0.066,3.079) -- (0.067,3.073) -- (0.067,3.066) -- (0.068,3.059) -- (0.069,3.052) -- (0.070,3.045) -- (0.072,3.039) -- (0.073,3.032) -- (0.074,3.025) -- (0.075,3.018) -- (0.077,3.012) -- (0.078,3.005) -- (0.078,2.998) -- (0.079,2.991) -- (0.079,2.984) -- (0.079,2.978) -- (0.079,2.971) -- (0.079,2.964) -- (0.078,2.957) -- (0.078,2.951) -- (0.077,2.944) -- (0.076,2.937) -- (0.075,2.930) -- (0.074,2.923) -- (0.072,2.917) -- (0.071,2.910) -- (0.070,2.903) -- (0.069,2.896) -- (0.068,2.889) -- (0.067,2.883) -- (0.066,2.876) -- (0.066,2.869) -- (0.065,2.862) -- (0.065,2.856) -- (0.065,2.849) -- (0.065,2.842) -- (0.065,2.835) -- (0.066,2.828) -- (0.067,2.822) -- (0.068,2.815) -- (0.069,2.808) -- (0.070,2.801) -- (0.072,2.795) -- (0.074,2.788) -- (0.076,2.781) -- (0.078,2.774) -- (0.081,2.767) -- (0.083,2.761) -- (0.086,2.754) -- (0.089,2.747) -- (0.093,2.740) -- (0.096,2.734) -- (0.100,2.727) -- (0.103,2.720) -- cycle;
\draw[sweepDark!60!black,line width=0.5pt] (0.267,2.720) -- (0.270,2.727) -- (0.274,2.734) -- (0.277,2.740) -- (0.281,2.747) -- (0.284,2.754) -- (0.287,2.761) -- (0.289,2.767) -- (0.292,2.774) -- (0.294,2.781) -- (0.296,2.788) -- (0.298,2.795) -- (0.300,2.801) -- (0.301,2.808) -- (0.302,2.815) -- (0.303,2.822) -- (0.304,2.828) -- (0.305,2.835) -- (0.305,2.842) -- (0.305,2.849) -- (0.305,2.856) -- (0.305,2.862) -- (0.304,2.869) -- (0.304,2.876) -- (0.303,2.883) -- (0.302,2.889) -- (0.301,2.896) -- (0.300,2.903) -- (0.299,2.910) -- (0.298,2.917) -- (0.296,2.923) -- (0.295,2.930) -- (0.294,2.937) -- (0.293,2.944) -- (0.292,2.951) -- (0.292,2.957) -- (0.291,2.964) -- (0.291,2.971) -- (0.291,2.978) -- (0.291,2.984) -- (0.291,2.991) -- (0.292,2.998) -- (0.292,3.005) -- (0.293,3.012) -- (0.295,3.018) -- (0.296,3.025) -- (0.297,3.032) -- (0.298,3.039) -- (0.300,3.045) -- (0.301,3.052) -- (0.302,3.059) -- (0.303,3.066) -- (0.303,3.073) -- (0.304,3.079) -- (0.304,3.086) -- (0.303,3.093) -- (0.303,3.100) -- (0.301,3.106) -- (0.300,3.113) -- (0.298,3.120) -- (0.072,3.120) -- (0.070,3.113) -- (0.069,3.106) -- (0.067,3.100) -- (0.067,3.093) -- (0.066,3.086) -- (0.066,3.079) -- (0.067,3.073) -- (0.067,3.066) -- (0.068,3.059) -- (0.069,3.052) -- (0.070,3.045) -- (0.072,3.039) -- (0.073,3.032) -- (0.074,3.025) -- (0.075,3.018) -- (0.077,3.012) -- (0.078,3.005) -- (0.078,2.998) -- (0.079,2.991) -- (0.079,2.984) -- (0.079,2.978) -- (0.079,2.971) -- (0.079,2.964) -- (0.078,2.957) -- (0.078,2.951) -- (0.077,2.944) -- (0.076,2.937) -- (0.075,2.930) -- (0.074,2.923) -- (0.072,2.917) -- (0.071,2.910) -- (0.070,2.903) -- (0.069,2.896) -- (0.068,2.889) -- (0.067,2.883) -- (0.066,2.876) -- (0.066,2.869) -- (0.065,2.862) -- (0.065,2.856) -- (0.065,2.849) -- (0.065,2.842) -- (0.065,2.835) -- (0.066,2.828) -- (0.067,2.822) -- (0.068,2.815) -- (0.069,2.808) -- (0.070,2.801) -- (0.072,2.795) -- (0.074,2.788) -- (0.076,2.781) -- (0.078,2.774) -- (0.081,2.767) -- (0.083,2.761) -- (0.086,2.754) -- (0.089,2.747) -- (0.093,2.740) -- (0.096,2.734) -- (0.100,2.727) -- (0.103,2.720) -- cycle;
\fill[white] (0.478,1.760) -- (0.480,1.779) -- (0.483,1.798) -- (0.485,1.817) -- (0.488,1.836) -- (0.490,1.855) -- (0.493,1.874) -- (0.496,1.893) -- (0.499,1.912) -- (0.502,1.931) -- (0.504,1.950) -- (0.507,1.969) -- (0.509,1.988) -- (0.511,2.007) -- (0.514,2.026) -- (0.516,2.045) -- (0.518,2.064) -- (0.520,2.083) -- (0.522,2.102) -- (0.524,2.121) -- (0.526,2.140) -- (0.528,2.159) -- (0.531,2.178) -- (0.534,2.197) -- (0.538,2.216) -- (0.542,2.235) -- (0.546,2.254) -- (0.550,2.273) -- (0.554,2.292) -- (0.558,2.311) -- (0.562,2.329) -- (0.566,2.348) -- (0.569,2.367) -- (0.571,2.386) -- (0.573,2.405) -- (0.575,2.424) -- (0.575,2.443) -- (0.575,2.462) -- (0.574,2.481) -- (0.572,2.500) -- (0.570,2.519) -- (0.567,2.538) -- (0.564,2.557) -- (0.560,2.576) -- (0.556,2.595) -- (0.553,2.614) -- (0.549,2.633) -- (0.545,2.652) -- (0.541,2.671) -- (0.537,2.690) -- (0.534,2.709) -- (0.530,2.728) -- (0.526,2.747) -- (0.522,2.766) -- (0.519,2.785) -- (0.515,2.804) -- (0.511,2.823) -- (0.507,2.842) -- (0.503,2.861) -- (0.499,2.880) -- (0.411,2.880) -- (0.407,2.861) -- (0.403,2.842) -- (0.399,2.823) -- (0.395,2.804) -- (0.391,2.785) -- (0.388,2.766) -- (0.384,2.747) -- (0.380,2.728) -- (0.376,2.709) -- (0.373,2.690) -- (0.369,2.671) -- (0.365,2.652) -- (0.361,2.633) -- (0.357,2.614) -- (0.354,2.595) -- (0.350,2.576) -- (0.346,2.557) -- (0.343,2.538) -- (0.340,2.519) -- (0.338,2.500) -- (0.336,2.481) -- (0.335,2.462) -- (0.335,2.443) -- (0.335,2.424) -- (0.337,2.405) -- (0.339,2.386) -- (0.341,2.367) -- (0.344,2.348) -- (0.348,2.329) -- (0.352,2.311) -- (0.356,2.292) -- (0.360,2.273) -- (0.364,2.254) -- (0.368,2.235) -- (0.372,2.216) -- (0.376,2.197) -- (0.379,2.178) -- (0.382,2.159) -- (0.384,2.140) -- (0.386,2.121) -- (0.388,2.102) -- (0.390,2.083) -- (0.392,2.064) -- (0.394,2.045) -- (0.396,2.026) -- (0.399,2.007) -- (0.401,1.988) -- (0.403,1.969) -- (0.406,1.950) -- (0.408,1.931) -- (0.411,1.912) -- (0.414,1.893) -- (0.417,1.874) -- (0.420,1.855) -- (0.422,1.836) -- (0.425,1.817) -- (0.427,1.798) -- (0.430,1.779) -- (0.432,1.760) -- cycle;
\begin{scope}
\clip (0.478,1.760) -- (0.480,1.779) -- (0.483,1.798) -- (0.485,1.817) -- (0.488,1.836) -- (0.490,1.855) -- (0.493,1.874) -- (0.496,1.893) -- (0.499,1.912) -- (0.502,1.931) -- (0.504,1.950) -- (0.507,1.969) -- (0.509,1.988) -- (0.511,2.007) -- (0.514,2.026) -- (0.516,2.045) -- (0.518,2.064) -- (0.520,2.083) -- (0.522,2.102) -- (0.524,2.121) -- (0.526,2.140) -- (0.528,2.159) -- (0.531,2.178) -- (0.534,2.197) -- (0.538,2.216) -- (0.542,2.235) -- (0.546,2.254) -- (0.550,2.273) -- (0.554,2.292) -- (0.558,2.311) -- (0.562,2.329) -- (0.566,2.348) -- (0.569,2.367) -- (0.571,2.386) -- (0.573,2.405) -- (0.575,2.424) -- (0.575,2.443) -- (0.575,2.462) -- (0.574,2.481) -- (0.572,2.500) -- (0.570,2.519) -- (0.567,2.538) -- (0.564,2.557) -- (0.560,2.576) -- (0.556,2.595) -- (0.553,2.614) -- (0.549,2.633) -- (0.545,2.652) -- (0.541,2.671) -- (0.537,2.690) -- (0.534,2.709) -- (0.530,2.728) -- (0.526,2.747) -- (0.522,2.766) -- (0.519,2.785) -- (0.515,2.804) -- (0.511,2.823) -- (0.507,2.842) -- (0.503,2.861) -- (0.499,2.880) -- (0.411,2.880) -- (0.407,2.861) -- (0.403,2.842) -- (0.399,2.823) -- (0.395,2.804) -- (0.391,2.785) -- (0.388,2.766) -- (0.384,2.747) -- (0.380,2.728) -- (0.376,2.709) -- (0.373,2.690) -- (0.369,2.671) -- (0.365,2.652) -- (0.361,2.633) -- (0.357,2.614) -- (0.354,2.595) -- (0.350,2.576) -- (0.346,2.557) -- (0.343,2.538) -- (0.340,2.519) -- (0.338,2.500) -- (0.336,2.481) -- (0.335,2.462) -- (0.335,2.443) -- (0.335,2.424) -- (0.337,2.405) -- (0.339,2.386) -- (0.341,2.367) -- (0.344,2.348) -- (0.348,2.329) -- (0.352,2.311) -- (0.356,2.292) -- (0.360,2.273) -- (0.364,2.254) -- (0.368,2.235) -- (0.372,2.216) -- (0.376,2.197) -- (0.379,2.178) -- (0.382,2.159) -- (0.384,2.140) -- (0.386,2.121) -- (0.388,2.102) -- (0.390,2.083) -- (0.392,2.064) -- (0.394,2.045) -- (0.396,2.026) -- (0.399,2.007) -- (0.401,1.988) -- (0.403,1.969) -- (0.406,1.950) -- (0.408,1.931) -- (0.411,1.912) -- (0.414,1.893) -- (0.417,1.874) -- (0.420,1.855) -- (0.422,1.836) -- (0.425,1.817) -- (0.427,1.798) -- (0.430,1.779) -- (0.432,1.760) -- cycle;
\draw[sweepDark,line width=0.3pt] (-0.785,1.760) -- (0.335,2.880);
\draw[sweepDark,line width=0.3pt] (-0.715,1.760) -- (0.405,2.880);
\draw[sweepDark,line width=0.3pt] (-0.645,1.760) -- (0.475,2.880);
\draw[sweepDark,line width=0.3pt] (-0.575,1.760) -- (0.545,2.880);
\draw[sweepDark,line width=0.3pt] (-0.505,1.760) -- (0.615,2.880);
\draw[sweepDark,line width=0.3pt] (-0.435,1.760) -- (0.685,2.880);
\draw[sweepDark,line width=0.3pt] (-0.365,1.760) -- (0.755,2.880);
\draw[sweepDark,line width=0.3pt] (-0.295,1.760) -- (0.825,2.880);
\draw[sweepDark,line width=0.3pt] (-0.225,1.760) -- (0.895,2.880);
\draw[sweepDark,line width=0.3pt] (-0.155,1.760) -- (0.965,2.880);
\draw[sweepDark,line width=0.3pt] (-0.085,1.760) -- (1.035,2.880);
\draw[sweepDark,line width=0.3pt] (-0.015,1.760) -- (1.105,2.880);
\draw[sweepDark,line width=0.3pt] (0.055,1.760) -- (1.175,2.880);
\draw[sweepDark,line width=0.3pt] (0.125,1.760) -- (1.245,2.880);
\draw[sweepDark,line width=0.3pt] (0.195,1.760) -- (1.315,2.880);
\draw[sweepDark,line width=0.3pt] (0.265,1.760) -- (1.385,2.880);
\draw[sweepDark,line width=0.3pt] (0.335,1.760) -- (1.455,2.880);
\draw[sweepDark,line width=0.3pt] (0.405,1.760) -- (1.525,2.880);
\draw[sweepDark,line width=0.3pt] (0.475,1.760) -- (1.595,2.880);
\draw[sweepDark,line width=0.3pt] (0.545,1.760) -- (1.665,2.880);
\end{scope}
\draw[sweepDark!60!black,line width=0.5pt] (0.478,1.760) -- (0.480,1.779) -- (0.483,1.798) -- (0.485,1.817) -- (0.488,1.836) -- (0.490,1.855) -- (0.493,1.874) -- (0.496,1.893) -- (0.499,1.912) -- (0.502,1.931) -- (0.504,1.950) -- (0.507,1.969) -- (0.509,1.988) -- (0.511,2.007) -- (0.514,2.026) -- (0.516,2.045) -- (0.518,2.064) -- (0.520,2.083) -- (0.522,2.102) -- (0.524,2.121) -- (0.526,2.140) -- (0.528,2.159) -- (0.531,2.178) -- (0.534,2.197) -- (0.538,2.216) -- (0.542,2.235) -- (0.546,2.254) -- (0.550,2.273) -- (0.554,2.292) -- (0.558,2.311) -- (0.562,2.329) -- (0.566,2.348) -- (0.569,2.367) -- (0.571,2.386) -- (0.573,2.405) -- (0.575,2.424) -- (0.575,2.443) -- (0.575,2.462) -- (0.574,2.481) -- (0.572,2.500) -- (0.570,2.519) -- (0.567,2.538) -- (0.564,2.557) -- (0.560,2.576) -- (0.556,2.595) -- (0.553,2.614) -- (0.549,2.633) -- (0.545,2.652) -- (0.541,2.671) -- (0.537,2.690) -- (0.534,2.709) -- (0.530,2.728) -- (0.526,2.747) -- (0.522,2.766) -- (0.519,2.785) -- (0.515,2.804) -- (0.511,2.823) -- (0.507,2.842) -- (0.503,2.861) -- (0.499,2.880) -- (0.411,2.880) -- (0.407,2.861) -- (0.403,2.842) -- (0.399,2.823) -- (0.395,2.804) -- (0.391,2.785) -- (0.388,2.766) -- (0.384,2.747) -- (0.380,2.728) -- (0.376,2.709) -- (0.373,2.690) -- (0.369,2.671) -- (0.365,2.652) -- (0.361,2.633) -- (0.357,2.614) -- (0.354,2.595) -- (0.350,2.576) -- (0.346,2.557) -- (0.343,2.538) -- (0.340,2.519) -- (0.338,2.500) -- (0.336,2.481) -- (0.335,2.462) -- (0.335,2.443) -- (0.335,2.424) -- (0.337,2.405) -- (0.339,2.386) -- (0.341,2.367) -- (0.344,2.348) -- (0.348,2.329) -- (0.352,2.311) -- (0.356,2.292) -- (0.360,2.273) -- (0.364,2.254) -- (0.368,2.235) -- (0.372,2.216) -- (0.376,2.197) -- (0.379,2.178) -- (0.382,2.159) -- (0.384,2.140) -- (0.386,2.121) -- (0.388,2.102) -- (0.390,2.083) -- (0.392,2.064) -- (0.394,2.045) -- (0.396,2.026) -- (0.399,2.007) -- (0.401,1.988) -- (0.403,1.969) -- (0.406,1.950) -- (0.408,1.931) -- (0.411,1.912) -- (0.414,1.893) -- (0.417,1.874) -- (0.420,1.855) -- (0.422,1.836) -- (0.425,1.817) -- (0.427,1.798) -- (0.430,1.779) -- (0.432,1.760) -- cycle;
\fill[sweepDark,fill opacity=0.45] (1.801,2.560) -- (1.803,2.569) -- (1.804,2.579) -- (1.805,2.588) -- (1.806,2.598) -- (1.807,2.607) -- (1.809,2.617) -- (1.810,2.626) -- (1.811,2.636) -- (1.812,2.645) -- (1.813,2.655) -- (1.814,2.664) -- (1.816,2.674) -- (1.817,2.683) -- (1.819,2.693) -- (1.821,2.702) -- (1.823,2.712) -- (1.825,2.721) -- (1.828,2.731) -- (1.830,2.740) -- (1.833,2.750) -- (1.837,2.759) -- (1.840,2.769) -- (1.844,2.778) -- (1.848,2.788) -- (1.852,2.797) -- (1.856,2.807) -- (1.860,2.816) -- (1.864,2.826) -- (1.869,2.835) -- (1.873,2.845) -- (1.877,2.854) -- (1.881,2.864) -- (1.884,2.873) -- (1.888,2.883) -- (1.891,2.892) -- (1.894,2.902) -- (1.896,2.911) -- (1.898,2.921) -- (1.899,2.930) -- (1.900,2.940) -- (1.900,2.949) -- (1.900,2.959) -- (1.899,2.968) -- (1.898,2.978) -- (1.897,2.987) -- (1.895,2.997) -- (1.893,3.006) -- (1.890,3.016) -- (1.887,3.025) -- (1.884,3.035) -- (1.881,3.044) -- (1.877,3.054) -- (1.874,3.063) -- (1.870,3.073) -- (1.866,3.082) -- (1.861,3.092) -- (1.857,3.101) -- (1.852,3.111) -- (1.848,3.120) -- (1.712,3.120) -- (1.708,3.111) -- (1.703,3.101) -- (1.699,3.092) -- (1.694,3.082) -- (1.690,3.073) -- (1.686,3.063) -- (1.683,3.054) -- (1.679,3.044) -- (1.676,3.035) -- (1.673,3.025) -- (1.670,3.016) -- (1.667,3.006) -- (1.665,2.997) -- (1.663,2.987) -- (1.662,2.978) -- (1.661,2.968) -- (1.660,2.959) -- (1.660,2.949) -- (1.660,2.940) -- (1.661,2.930) -- (1.662,2.921) -- (1.664,2.911) -- (1.666,2.902) -- (1.669,2.892) -- (1.672,2.883) -- (1.676,2.873) -- (1.679,2.864) -- (1.683,2.854) -- (1.687,2.845) -- (1.691,2.835) -- (1.696,2.826) -- (1.700,2.816) -- (1.704,2.807) -- (1.708,2.797) -- (1.712,2.788) -- (1.716,2.778) -- (1.720,2.769) -- (1.723,2.759) -- (1.727,2.750) -- (1.730,2.740) -- (1.732,2.731) -- (1.735,2.721) -- (1.737,2.712) -- (1.739,2.702) -- (1.741,2.693) -- (1.743,2.683) -- (1.744,2.674) -- (1.746,2.664) -- (1.747,2.655) -- (1.748,2.645) -- (1.749,2.636) -- (1.750,2.626) -- (1.751,2.617) -- (1.753,2.607) -- (1.754,2.598) -- (1.755,2.588) -- (1.756,2.579) -- (1.757,2.569) -- (1.759,2.560) -- cycle;
\draw[sweepDark!60!black,line width=0.5pt] (1.801,2.560) -- (1.803,2.569) -- (1.804,2.579) -- (1.805,2.588) -- (1.806,2.598) -- (1.807,2.607) -- (1.809,2.617) -- (1.810,2.626) -- (1.811,2.636) -- (1.812,2.645) -- (1.813,2.655) -- (1.814,2.664) -- (1.816,2.674) -- (1.817,2.683) -- (1.819,2.693) -- (1.821,2.702) -- (1.823,2.712) -- (1.825,2.721) -- (1.828,2.731) -- (1.830,2.740) -- (1.833,2.750) -- (1.837,2.759) -- (1.840,2.769) -- (1.844,2.778) -- (1.848,2.788) -- (1.852,2.797) -- (1.856,2.807) -- (1.860,2.816) -- (1.864,2.826) -- (1.869,2.835) -- (1.873,2.845) -- (1.877,2.854) -- (1.881,2.864) -- (1.884,2.873) -- (1.888,2.883) -- (1.891,2.892) -- (1.894,2.902) -- (1.896,2.911) -- (1.898,2.921) -- (1.899,2.930) -- (1.900,2.940) -- (1.900,2.949) -- (1.900,2.959) -- (1.899,2.968) -- (1.898,2.978) -- (1.897,2.987) -- (1.895,2.997) -- (1.893,3.006) -- (1.890,3.016) -- (1.887,3.025) -- (1.884,3.035) -- (1.881,3.044) -- (1.877,3.054) -- (1.874,3.063) -- (1.870,3.073) -- (1.866,3.082) -- (1.861,3.092) -- (1.857,3.101) -- (1.852,3.111) -- (1.848,3.120) -- (1.712,3.120) -- (1.708,3.111) -- (1.703,3.101) -- (1.699,3.092) -- (1.694,3.082) -- (1.690,3.073) -- (1.686,3.063) -- (1.683,3.054) -- (1.679,3.044) -- (1.676,3.035) -- (1.673,3.025) -- (1.670,3.016) -- (1.667,3.006) -- (1.665,2.997) -- (1.663,2.987) -- (1.662,2.978) -- (1.661,2.968) -- (1.660,2.959) -- (1.660,2.949) -- (1.660,2.940) -- (1.661,2.930) -- (1.662,2.921) -- (1.664,2.911) -- (1.666,2.902) -- (1.669,2.892) -- (1.672,2.883) -- (1.676,2.873) -- (1.679,2.864) -- (1.683,2.854) -- (1.687,2.845) -- (1.691,2.835) -- (1.696,2.826) -- (1.700,2.816) -- (1.704,2.807) -- (1.708,2.797) -- (1.712,2.788) -- (1.716,2.778) -- (1.720,2.769) -- (1.723,2.759) -- (1.727,2.750) -- (1.730,2.740) -- (1.732,2.731) -- (1.735,2.721) -- (1.737,2.712) -- (1.739,2.702) -- (1.741,2.693) -- (1.743,2.683) -- (1.744,2.674) -- (1.746,2.664) -- (1.747,2.655) -- (1.748,2.645) -- (1.749,2.636) -- (1.750,2.626) -- (1.751,2.617) -- (1.753,2.607) -- (1.754,2.598) -- (1.755,2.588) -- (1.756,2.579) -- (1.757,2.569) -- (1.759,2.560) -- cycle;
\fill[white] (2.113,1.840) -- (2.119,1.859) -- (2.124,1.878) -- (2.130,1.897) -- (2.135,1.916) -- (2.140,1.935) -- (2.145,1.954) -- (2.149,1.973) -- (2.153,1.992) -- (2.156,2.011) -- (2.158,2.030) -- (2.160,2.049) -- (2.161,2.068) -- (2.162,2.087) -- (2.162,2.106) -- (2.162,2.125) -- (2.162,2.144) -- (2.161,2.163) -- (2.160,2.182) -- (2.159,2.201) -- (2.158,2.220) -- (2.158,2.239) -- (2.157,2.258) -- (2.157,2.277) -- (2.158,2.296) -- (2.158,2.315) -- (2.159,2.334) -- (2.161,2.353) -- (2.162,2.372) -- (2.164,2.391) -- (2.165,2.409) -- (2.167,2.428) -- (2.168,2.447) -- (2.169,2.466) -- (2.170,2.485) -- (2.170,2.504) -- (2.170,2.523) -- (2.169,2.542) -- (2.167,2.561) -- (2.165,2.580) -- (2.162,2.599) -- (2.158,2.618) -- (2.154,2.637) -- (2.149,2.656) -- (2.145,2.675) -- (2.139,2.694) -- (2.134,2.713) -- (2.129,2.732) -- (2.123,2.751) -- (2.118,2.770) -- (2.113,2.789) -- (2.108,2.808) -- (2.103,2.827) -- (2.099,2.846) -- (2.095,2.865) -- (2.091,2.884) -- (2.087,2.903) -- (2.084,2.922) -- (2.081,2.941) -- (2.078,2.960) -- (2.022,2.960) -- (2.019,2.941) -- (2.016,2.922) -- (2.013,2.903) -- (2.009,2.884) -- (2.005,2.865) -- (2.001,2.846) -- (1.997,2.827) -- (1.992,2.808) -- (1.987,2.789) -- (1.982,2.770) -- (1.977,2.751) -- (1.971,2.732) -- (1.966,2.713) -- (1.961,2.694) -- (1.955,2.675) -- (1.951,2.656) -- (1.946,2.637) -- (1.942,2.618) -- (1.938,2.599) -- (1.935,2.580) -- (1.933,2.561) -- (1.931,2.542) -- (1.930,2.523) -- (1.930,2.504) -- (1.930,2.485) -- (1.931,2.466) -- (1.932,2.447) -- (1.933,2.428) -- (1.935,2.409) -- (1.936,2.391) -- (1.938,2.372) -- (1.939,2.353) -- (1.941,2.334) -- (1.942,2.315) -- (1.942,2.296) -- (1.943,2.277) -- (1.943,2.258) -- (1.942,2.239) -- (1.942,2.220) -- (1.941,2.201) -- (1.940,2.182) -- (1.939,2.163) -- (1.938,2.144) -- (1.938,2.125) -- (1.938,2.106) -- (1.938,2.087) -- (1.939,2.068) -- (1.940,2.049) -- (1.942,2.030) -- (1.944,2.011) -- (1.947,1.992) -- (1.951,1.973) -- (1.955,1.954) -- (1.960,1.935) -- (1.965,1.916) -- (1.970,1.897) -- (1.976,1.878) -- (1.981,1.859) -- (1.987,1.840) -- cycle;
\begin{scope}
\clip (2.113,1.840) -- (2.119,1.859) -- (2.124,1.878) -- (2.130,1.897) -- (2.135,1.916) -- (2.140,1.935) -- (2.145,1.954) -- (2.149,1.973) -- (2.153,1.992) -- (2.156,2.011) -- (2.158,2.030) -- (2.160,2.049) -- (2.161,2.068) -- (2.162,2.087) -- (2.162,2.106) -- (2.162,2.125) -- (2.162,2.144) -- (2.161,2.163) -- (2.160,2.182) -- (2.159,2.201) -- (2.158,2.220) -- (2.158,2.239) -- (2.157,2.258) -- (2.157,2.277) -- (2.158,2.296) -- (2.158,2.315) -- (2.159,2.334) -- (2.161,2.353) -- (2.162,2.372) -- (2.164,2.391) -- (2.165,2.409) -- (2.167,2.428) -- (2.168,2.447) -- (2.169,2.466) -- (2.170,2.485) -- (2.170,2.504) -- (2.170,2.523) -- (2.169,2.542) -- (2.167,2.561) -- (2.165,2.580) -- (2.162,2.599) -- (2.158,2.618) -- (2.154,2.637) -- (2.149,2.656) -- (2.145,2.675) -- (2.139,2.694) -- (2.134,2.713) -- (2.129,2.732) -- (2.123,2.751) -- (2.118,2.770) -- (2.113,2.789) -- (2.108,2.808) -- (2.103,2.827) -- (2.099,2.846) -- (2.095,2.865) -- (2.091,2.884) -- (2.087,2.903) -- (2.084,2.922) -- (2.081,2.941) -- (2.078,2.960) -- (2.022,2.960) -- (2.019,2.941) -- (2.016,2.922) -- (2.013,2.903) -- (2.009,2.884) -- (2.005,2.865) -- (2.001,2.846) -- (1.997,2.827) -- (1.992,2.808) -- (1.987,2.789) -- (1.982,2.770) -- (1.977,2.751) -- (1.971,2.732) -- (1.966,2.713) -- (1.961,2.694) -- (1.955,2.675) -- (1.951,2.656) -- (1.946,2.637) -- (1.942,2.618) -- (1.938,2.599) -- (1.935,2.580) -- (1.933,2.561) -- (1.931,2.542) -- (1.930,2.523) -- (1.930,2.504) -- (1.930,2.485) -- (1.931,2.466) -- (1.932,2.447) -- (1.933,2.428) -- (1.935,2.409) -- (1.936,2.391) -- (1.938,2.372) -- (1.939,2.353) -- (1.941,2.334) -- (1.942,2.315) -- (1.942,2.296) -- (1.943,2.277) -- (1.943,2.258) -- (1.942,2.239) -- (1.942,2.220) -- (1.941,2.201) -- (1.940,2.182) -- (1.939,2.163) -- (1.938,2.144) -- (1.938,2.125) -- (1.938,2.106) -- (1.938,2.087) -- (1.939,2.068) -- (1.940,2.049) -- (1.942,2.030) -- (1.944,2.011) -- (1.947,1.992) -- (1.951,1.973) -- (1.955,1.954) -- (1.960,1.935) -- (1.965,1.916) -- (1.970,1.897) -- (1.976,1.878) -- (1.981,1.859) -- (1.987,1.840) -- cycle;
\draw[sweepDark,line width=0.3pt] (0.810,1.840) -- (1.930,2.960);
\draw[sweepDark,line width=0.3pt] (0.880,1.840) -- (2.000,2.960);
\draw[sweepDark,line width=0.3pt] (0.950,1.840) -- (2.070,2.960);
\draw[sweepDark,line width=0.3pt] (1.020,1.840) -- (2.140,2.960);
\draw[sweepDark,line width=0.3pt] (1.090,1.840) -- (2.210,2.960);
\draw[sweepDark,line width=0.3pt] (1.160,1.840) -- (2.280,2.960);
\draw[sweepDark,line width=0.3pt] (1.230,1.840) -- (2.350,2.960);
\draw[sweepDark,line width=0.3pt] (1.300,1.840) -- (2.420,2.960);
\draw[sweepDark,line width=0.3pt] (1.370,1.840) -- (2.490,2.960);
\draw[sweepDark,line width=0.3pt] (1.440,1.840) -- (2.560,2.960);
\draw[sweepDark,line width=0.3pt] (1.510,1.840) -- (2.630,2.960);
\draw[sweepDark,line width=0.3pt] (1.580,1.840) -- (2.700,2.960);
\draw[sweepDark,line width=0.3pt] (1.650,1.840) -- (2.770,2.960);
\draw[sweepDark,line width=0.3pt] (1.720,1.840) -- (2.840,2.960);
\draw[sweepDark,line width=0.3pt] (1.790,1.840) -- (2.910,2.960);
\draw[sweepDark,line width=0.3pt] (1.860,1.840) -- (2.980,2.960);
\draw[sweepDark,line width=0.3pt] (1.930,1.840) -- (3.050,2.960);
\draw[sweepDark,line width=0.3pt] (2.000,1.840) -- (3.120,2.960);
\draw[sweepDark,line width=0.3pt] (2.070,1.840) -- (3.190,2.960);
\draw[sweepDark,line width=0.3pt] (2.140,1.840) -- (3.260,2.960);
\end{scope}
\draw[sweepDark!60!black,line width=0.5pt] (2.113,1.840) -- (2.119,1.859) -- (2.124,1.878) -- (2.130,1.897) -- (2.135,1.916) -- (2.140,1.935) -- (2.145,1.954) -- (2.149,1.973) -- (2.153,1.992) -- (2.156,2.011) -- (2.158,2.030) -- (2.160,2.049) -- (2.161,2.068) -- (2.162,2.087) -- (2.162,2.106) -- (2.162,2.125) -- (2.162,2.144) -- (2.161,2.163) -- (2.160,2.182) -- (2.159,2.201) -- (2.158,2.220) -- (2.158,2.239) -- (2.157,2.258) -- (2.157,2.277) -- (2.158,2.296) -- (2.158,2.315) -- (2.159,2.334) -- (2.161,2.353) -- (2.162,2.372) -- (2.164,2.391) -- (2.165,2.409) -- (2.167,2.428) -- (2.168,2.447) -- (2.169,2.466) -- (2.170,2.485) -- (2.170,2.504) -- (2.170,2.523) -- (2.169,2.542) -- (2.167,2.561) -- (2.165,2.580) -- (2.162,2.599) -- (2.158,2.618) -- (2.154,2.637) -- (2.149,2.656) -- (2.145,2.675) -- (2.139,2.694) -- (2.134,2.713) -- (2.129,2.732) -- (2.123,2.751) -- (2.118,2.770) -- (2.113,2.789) -- (2.108,2.808) -- (2.103,2.827) -- (2.099,2.846) -- (2.095,2.865) -- (2.091,2.884) -- (2.087,2.903) -- (2.084,2.922) -- (2.081,2.941) -- (2.078,2.960) -- (2.022,2.960) -- (2.019,2.941) -- (2.016,2.922) -- (2.013,2.903) -- (2.009,2.884) -- (2.005,2.865) -- (2.001,2.846) -- (1.997,2.827) -- (1.992,2.808) -- (1.987,2.789) -- (1.982,2.770) -- (1.977,2.751) -- (1.971,2.732) -- (1.966,2.713) -- (1.961,2.694) -- (1.955,2.675) -- (1.951,2.656) -- (1.946,2.637) -- (1.942,2.618) -- (1.938,2.599) -- (1.935,2.580) -- (1.933,2.561) -- (1.931,2.542) -- (1.930,2.523) -- (1.930,2.504) -- (1.930,2.485) -- (1.931,2.466) -- (1.932,2.447) -- (1.933,2.428) -- (1.935,2.409) -- (1.936,2.391) -- (1.938,2.372) -- (1.939,2.353) -- (1.941,2.334) -- (1.942,2.315) -- (1.942,2.296) -- (1.943,2.277) -- (1.943,2.258) -- (1.942,2.239) -- (1.942,2.220) -- (1.941,2.201) -- (1.940,2.182) -- (1.939,2.163) -- (1.938,2.144) -- (1.938,2.125) -- (1.938,2.106) -- (1.938,2.087) -- (1.939,2.068) -- (1.940,2.049) -- (1.942,2.030) -- (1.944,2.011) -- (1.947,1.992) -- (1.951,1.973) -- (1.955,1.954) -- (1.960,1.935) -- (1.965,1.916) -- (1.970,1.897) -- (1.976,1.878) -- (1.981,1.859) -- (1.987,1.840) -- cycle;
\fill[sweepDark,fill opacity=0.45] (3.415,2.640) -- (3.419,2.649) -- (3.424,2.659) -- (3.428,2.668) -- (3.433,2.678) -- (3.437,2.687) -- (3.442,2.697) -- (3.447,2.706) -- (3.452,2.716) -- (3.457,2.725) -- (3.461,2.735) -- (3.466,2.744) -- (3.470,2.754) -- (3.475,2.763) -- (3.478,2.773) -- (3.482,2.782) -- (3.485,2.792) -- (3.488,2.801) -- (3.490,2.811) -- (3.492,2.820) -- (3.494,2.830) -- (3.494,2.839) -- (3.495,2.849) -- (3.495,2.858) -- (3.495,2.868) -- (3.494,2.877) -- (3.493,2.887) -- (3.492,2.896) -- (3.491,2.906) -- (3.490,2.915) -- (3.488,2.925) -- (3.487,2.934) -- (3.486,2.944) -- (3.485,2.953) -- (3.484,2.963) -- (3.483,2.972) -- (3.482,2.982) -- (3.481,2.991) -- (3.480,3.001) -- (3.479,3.010) -- (3.478,3.020) -- (3.477,3.029) -- (3.475,3.039) -- (3.473,3.048) -- (3.471,3.058) -- (3.469,3.067) -- (3.466,3.077) -- (3.463,3.086) -- (3.460,3.096) -- (3.456,3.105) -- (3.452,3.115) -- (3.448,3.124) -- (3.444,3.134) -- (3.440,3.143) -- (3.436,3.153) -- (3.431,3.162) -- (3.427,3.172) -- (3.423,3.181) -- (3.419,3.191) -- (3.415,3.200) -- (3.335,3.200) -- (3.331,3.191) -- (3.327,3.181) -- (3.323,3.172) -- (3.319,3.162) -- (3.314,3.153) -- (3.310,3.143) -- (3.306,3.134) -- (3.302,3.124) -- (3.298,3.115) -- (3.294,3.105) -- (3.290,3.096) -- (3.287,3.086) -- (3.284,3.077) -- (3.281,3.067) -- (3.279,3.058) -- (3.277,3.048) -- (3.275,3.039) -- (3.273,3.029) -- (3.272,3.020) -- (3.271,3.010) -- (3.270,3.001) -- (3.269,2.991) -- (3.268,2.982) -- (3.267,2.972) -- (3.266,2.963) -- (3.265,2.953) -- (3.264,2.944) -- (3.263,2.934) -- (3.262,2.925) -- (3.260,2.915) -- (3.259,2.906) -- (3.258,2.896) -- (3.257,2.887) -- (3.256,2.877) -- (3.255,2.868) -- (3.255,2.858) -- (3.255,2.849) -- (3.256,2.839) -- (3.256,2.830) -- (3.258,2.820) -- (3.260,2.811) -- (3.262,2.801) -- (3.265,2.792) -- (3.268,2.782) -- (3.272,2.773) -- (3.275,2.763) -- (3.280,2.754) -- (3.284,2.744) -- (3.289,2.735) -- (3.293,2.725) -- (3.298,2.716) -- (3.303,2.706) -- (3.308,2.697) -- (3.313,2.687) -- (3.317,2.678) -- (3.322,2.668) -- (3.326,2.659) -- (3.331,2.649) -- (3.335,2.640) -- cycle;
\draw[sweepDark!60!black,line width=0.5pt] (3.415,2.640) -- (3.419,2.649) -- (3.424,2.659) -- (3.428,2.668) -- (3.433,2.678) -- (3.437,2.687) -- (3.442,2.697) -- (3.447,2.706) -- (3.452,2.716) -- (3.457,2.725) -- (3.461,2.735) -- (3.466,2.744) -- (3.470,2.754) -- (3.475,2.763) -- (3.478,2.773) -- (3.482,2.782) -- (3.485,2.792) -- (3.488,2.801) -- (3.490,2.811) -- (3.492,2.820) -- (3.494,2.830) -- (3.494,2.839) -- (3.495,2.849) -- (3.495,2.858) -- (3.495,2.868) -- (3.494,2.877) -- (3.493,2.887) -- (3.492,2.896) -- (3.491,2.906) -- (3.490,2.915) -- (3.488,2.925) -- (3.487,2.934) -- (3.486,2.944) -- (3.485,2.953) -- (3.484,2.963) -- (3.483,2.972) -- (3.482,2.982) -- (3.481,2.991) -- (3.480,3.001) -- (3.479,3.010) -- (3.478,3.020) -- (3.477,3.029) -- (3.475,3.039) -- (3.473,3.048) -- (3.471,3.058) -- (3.469,3.067) -- (3.466,3.077) -- (3.463,3.086) -- (3.460,3.096) -- (3.456,3.105) -- (3.452,3.115) -- (3.448,3.124) -- (3.444,3.134) -- (3.440,3.143) -- (3.436,3.153) -- (3.431,3.162) -- (3.427,3.172) -- (3.423,3.181) -- (3.419,3.191) -- (3.415,3.200) -- (3.335,3.200) -- (3.331,3.191) -- (3.327,3.181) -- (3.323,3.172) -- (3.319,3.162) -- (3.314,3.153) -- (3.310,3.143) -- (3.306,3.134) -- (3.302,3.124) -- (3.298,3.115) -- (3.294,3.105) -- (3.290,3.096) -- (3.287,3.086) -- (3.284,3.077) -- (3.281,3.067) -- (3.279,3.058) -- (3.277,3.048) -- (3.275,3.039) -- (3.273,3.029) -- (3.272,3.020) -- (3.271,3.010) -- (3.270,3.001) -- (3.269,2.991) -- (3.268,2.982) -- (3.267,2.972) -- (3.266,2.963) -- (3.265,2.953) -- (3.264,2.944) -- (3.263,2.934) -- (3.262,2.925) -- (3.260,2.915) -- (3.259,2.906) -- (3.258,2.896) -- (3.257,2.887) -- (3.256,2.877) -- (3.255,2.868) -- (3.255,2.858) -- (3.255,2.849) -- (3.256,2.839) -- (3.256,2.830) -- (3.258,2.820) -- (3.260,2.811) -- (3.262,2.801) -- (3.265,2.792) -- (3.268,2.782) -- (3.272,2.773) -- (3.275,2.763) -- (3.280,2.754) -- (3.284,2.744) -- (3.289,2.735) -- (3.293,2.725) -- (3.298,2.716) -- (3.303,2.706) -- (3.308,2.697) -- (3.313,2.687) -- (3.317,2.678) -- (3.322,2.668) -- (3.326,2.659) -- (3.331,2.649) -- (3.335,2.640) -- cycle;
\fill[white] (3.735,1.680) -- (3.738,1.698) -- (3.741,1.715) -- (3.743,1.733) -- (3.745,1.751) -- (3.746,1.768) -- (3.747,1.786) -- (3.747,1.803) -- (3.748,1.821) -- (3.748,1.839) -- (3.748,1.856) -- (3.748,1.874) -- (3.748,1.892) -- (3.748,1.909) -- (3.748,1.927) -- (3.748,1.944) -- (3.749,1.962) -- (3.750,1.980) -- (3.751,1.997) -- (3.752,2.015) -- (3.753,2.033) -- (3.754,2.050) -- (3.755,2.068) -- (3.757,2.085) -- (3.758,2.103) -- (3.760,2.121) -- (3.761,2.138) -- (3.762,2.156) -- (3.763,2.174) -- (3.764,2.191) -- (3.764,2.209) -- (3.765,2.226) -- (3.765,2.244) -- (3.765,2.262) -- (3.765,2.279) -- (3.764,2.297) -- (3.764,2.315) -- (3.763,2.332) -- (3.762,2.350) -- (3.761,2.367) -- (3.760,2.385) -- (3.759,2.403) -- (3.757,2.420) -- (3.756,2.438) -- (3.754,2.456) -- (3.752,2.473) -- (3.750,2.491) -- (3.747,2.508) -- (3.745,2.526) -- (3.742,2.544) -- (3.739,2.561) -- (3.736,2.579) -- (3.732,2.597) -- (3.729,2.614) -- (3.725,2.632) -- (3.721,2.649) -- (3.717,2.667) -- (3.713,2.685) -- (3.709,2.702) -- (3.704,2.720) -- (3.586,2.720) -- (3.581,2.702) -- (3.577,2.685) -- (3.573,2.667) -- (3.569,2.649) -- (3.565,2.632) -- (3.561,2.614) -- (3.558,2.597) -- (3.554,2.579) -- (3.551,2.561) -- (3.548,2.544) -- (3.545,2.526) -- (3.543,2.508) -- (3.540,2.491) -- (3.538,2.473) -- (3.536,2.456) -- (3.534,2.438) -- (3.533,2.420) -- (3.531,2.403) -- (3.530,2.385) -- (3.529,2.367) -- (3.528,2.350) -- (3.527,2.332) -- (3.526,2.315) -- (3.526,2.297) -- (3.525,2.279) -- (3.525,2.262) -- (3.525,2.244) -- (3.525,2.226) -- (3.526,2.209) -- (3.526,2.191) -- (3.527,2.174) -- (3.528,2.156) -- (3.529,2.138) -- (3.530,2.121) -- (3.532,2.103) -- (3.533,2.085) -- (3.535,2.068) -- (3.536,2.050) -- (3.537,2.033) -- (3.538,2.015) -- (3.539,1.997) -- (3.540,1.980) -- (3.541,1.962) -- (3.542,1.944) -- (3.542,1.927) -- (3.542,1.909) -- (3.542,1.892) -- (3.542,1.874) -- (3.542,1.856) -- (3.542,1.839) -- (3.542,1.821) -- (3.543,1.803) -- (3.543,1.786) -- (3.544,1.768) -- (3.545,1.751) -- (3.547,1.733) -- (3.549,1.715) -- (3.552,1.698) -- (3.555,1.680) -- cycle;
\begin{scope}
\clip (3.735,1.680) -- (3.738,1.698) -- (3.741,1.715) -- (3.743,1.733) -- (3.745,1.751) -- (3.746,1.768) -- (3.747,1.786) -- (3.747,1.803) -- (3.748,1.821) -- (3.748,1.839) -- (3.748,1.856) -- (3.748,1.874) -- (3.748,1.892) -- (3.748,1.909) -- (3.748,1.927) -- (3.748,1.944) -- (3.749,1.962) -- (3.750,1.980) -- (3.751,1.997) -- (3.752,2.015) -- (3.753,2.033) -- (3.754,2.050) -- (3.755,2.068) -- (3.757,2.085) -- (3.758,2.103) -- (3.760,2.121) -- (3.761,2.138) -- (3.762,2.156) -- (3.763,2.174) -- (3.764,2.191) -- (3.764,2.209) -- (3.765,2.226) -- (3.765,2.244) -- (3.765,2.262) -- (3.765,2.279) -- (3.764,2.297) -- (3.764,2.315) -- (3.763,2.332) -- (3.762,2.350) -- (3.761,2.367) -- (3.760,2.385) -- (3.759,2.403) -- (3.757,2.420) -- (3.756,2.438) -- (3.754,2.456) -- (3.752,2.473) -- (3.750,2.491) -- (3.747,2.508) -- (3.745,2.526) -- (3.742,2.544) -- (3.739,2.561) -- (3.736,2.579) -- (3.732,2.597) -- (3.729,2.614) -- (3.725,2.632) -- (3.721,2.649) -- (3.717,2.667) -- (3.713,2.685) -- (3.709,2.702) -- (3.704,2.720) -- (3.586,2.720) -- (3.581,2.702) -- (3.577,2.685) -- (3.573,2.667) -- (3.569,2.649) -- (3.565,2.632) -- (3.561,2.614) -- (3.558,2.597) -- (3.554,2.579) -- (3.551,2.561) -- (3.548,2.544) -- (3.545,2.526) -- (3.543,2.508) -- (3.540,2.491) -- (3.538,2.473) -- (3.536,2.456) -- (3.534,2.438) -- (3.533,2.420) -- (3.531,2.403) -- (3.530,2.385) -- (3.529,2.367) -- (3.528,2.350) -- (3.527,2.332) -- (3.526,2.315) -- (3.526,2.297) -- (3.525,2.279) -- (3.525,2.262) -- (3.525,2.244) -- (3.525,2.226) -- (3.526,2.209) -- (3.526,2.191) -- (3.527,2.174) -- (3.528,2.156) -- (3.529,2.138) -- (3.530,2.121) -- (3.532,2.103) -- (3.533,2.085) -- (3.535,2.068) -- (3.536,2.050) -- (3.537,2.033) -- (3.538,2.015) -- (3.539,1.997) -- (3.540,1.980) -- (3.541,1.962) -- (3.542,1.944) -- (3.542,1.927) -- (3.542,1.909) -- (3.542,1.892) -- (3.542,1.874) -- (3.542,1.856) -- (3.542,1.839) -- (3.542,1.821) -- (3.543,1.803) -- (3.543,1.786) -- (3.544,1.768) -- (3.545,1.751) -- (3.547,1.733) -- (3.549,1.715) -- (3.552,1.698) -- (3.555,1.680) -- cycle;
\draw[sweepDark,line width=0.3pt] (2.485,1.680) -- (3.525,2.720);
\draw[sweepDark,line width=0.3pt] (2.555,1.680) -- (3.595,2.720);
\draw[sweepDark,line width=0.3pt] (2.625,1.680) -- (3.665,2.720);
\draw[sweepDark,line width=0.3pt] (2.695,1.680) -- (3.735,2.720);
\draw[sweepDark,line width=0.3pt] (2.765,1.680) -- (3.805,2.720);
\draw[sweepDark,line width=0.3pt] (2.835,1.680) -- (3.875,2.720);
\draw[sweepDark,line width=0.3pt] (2.905,1.680) -- (3.945,2.720);
\draw[sweepDark,line width=0.3pt] (2.975,1.680) -- (4.015,2.720);
\draw[sweepDark,line width=0.3pt] (3.045,1.680) -- (4.085,2.720);
\draw[sweepDark,line width=0.3pt] (3.115,1.680) -- (4.155,2.720);
\draw[sweepDark,line width=0.3pt] (3.185,1.680) -- (4.225,2.720);
\draw[sweepDark,line width=0.3pt] (3.255,1.680) -- (4.295,2.720);
\draw[sweepDark,line width=0.3pt] (3.325,1.680) -- (4.365,2.720);
\draw[sweepDark,line width=0.3pt] (3.395,1.680) -- (4.435,2.720);
\draw[sweepDark,line width=0.3pt] (3.465,1.680) -- (4.505,2.720);
\draw[sweepDark,line width=0.3pt] (3.535,1.680) -- (4.575,2.720);
\draw[sweepDark,line width=0.3pt] (3.605,1.680) -- (4.645,2.720);
\draw[sweepDark,line width=0.3pt] (3.675,1.680) -- (4.715,2.720);
\draw[sweepDark,line width=0.3pt] (3.745,1.680) -- (4.785,2.720);
\end{scope}
\draw[sweepDark!60!black,line width=0.5pt] (3.735,1.680) -- (3.738,1.698) -- (3.741,1.715) -- (3.743,1.733) -- (3.745,1.751) -- (3.746,1.768) -- (3.747,1.786) -- (3.747,1.803) -- (3.748,1.821) -- (3.748,1.839) -- (3.748,1.856) -- (3.748,1.874) -- (3.748,1.892) -- (3.748,1.909) -- (3.748,1.927) -- (3.748,1.944) -- (3.749,1.962) -- (3.750,1.980) -- (3.751,1.997) -- (3.752,2.015) -- (3.753,2.033) -- (3.754,2.050) -- (3.755,2.068) -- (3.757,2.085) -- (3.758,2.103) -- (3.760,2.121) -- (3.761,2.138) -- (3.762,2.156) -- (3.763,2.174) -- (3.764,2.191) -- (3.764,2.209) -- (3.765,2.226) -- (3.765,2.244) -- (3.765,2.262) -- (3.765,2.279) -- (3.764,2.297) -- (3.764,2.315) -- (3.763,2.332) -- (3.762,2.350) -- (3.761,2.367) -- (3.760,2.385) -- (3.759,2.403) -- (3.757,2.420) -- (3.756,2.438) -- (3.754,2.456) -- (3.752,2.473) -- (3.750,2.491) -- (3.747,2.508) -- (3.745,2.526) -- (3.742,2.544) -- (3.739,2.561) -- (3.736,2.579) -- (3.732,2.597) -- (3.729,2.614) -- (3.725,2.632) -- (3.721,2.649) -- (3.717,2.667) -- (3.713,2.685) -- (3.709,2.702) -- (3.704,2.720) -- (3.586,2.720) -- (3.581,2.702) -- (3.577,2.685) -- (3.573,2.667) -- (3.569,2.649) -- (3.565,2.632) -- (3.561,2.614) -- (3.558,2.597) -- (3.554,2.579) -- (3.551,2.561) -- (3.548,2.544) -- (3.545,2.526) -- (3.543,2.508) -- (3.540,2.491) -- (3.538,2.473) -- (3.536,2.456) -- (3.534,2.438) -- (3.533,2.420) -- (3.531,2.403) -- (3.530,2.385) -- (3.529,2.367) -- (3.528,2.350) -- (3.527,2.332) -- (3.526,2.315) -- (3.526,2.297) -- (3.525,2.279) -- (3.525,2.262) -- (3.525,2.244) -- (3.525,2.226) -- (3.526,2.209) -- (3.526,2.191) -- (3.527,2.174) -- (3.528,2.156) -- (3.529,2.138) -- (3.530,2.121) -- (3.532,2.103) -- (3.533,2.085) -- (3.535,2.068) -- (3.536,2.050) -- (3.537,2.033) -- (3.538,2.015) -- (3.539,1.997) -- (3.540,1.980) -- (3.541,1.962) -- (3.542,1.944) -- (3.542,1.927) -- (3.542,1.909) -- (3.542,1.892) -- (3.542,1.874) -- (3.542,1.856) -- (3.542,1.839) -- (3.542,1.821) -- (3.543,1.803) -- (3.543,1.786) -- (3.544,1.768) -- (3.545,1.751) -- (3.547,1.733) -- (3.549,1.715) -- (3.552,1.698) -- (3.555,1.680) -- cycle;
\fill[sweepDark,fill opacity=0.45] (5.024,2.640) -- (5.030,2.649) -- (5.036,2.659) -- (5.041,2.668) -- (5.047,2.678) -- (5.053,2.687) -- (5.058,2.697) -- (5.064,2.706) -- (5.068,2.716) -- (5.073,2.725) -- (5.077,2.735) -- (5.081,2.744) -- (5.084,2.754) -- (5.086,2.763) -- (5.088,2.773) -- (5.089,2.782) -- (5.090,2.792) -- (5.090,2.801) -- (5.090,2.811) -- (5.089,2.820) -- (5.088,2.830) -- (5.087,2.839) -- (5.086,2.849) -- (5.085,2.858) -- (5.084,2.868) -- (5.083,2.877) -- (5.082,2.887) -- (5.081,2.896) -- (5.081,2.906) -- (5.081,2.915) -- (5.081,2.925) -- (5.081,2.934) -- (5.081,2.944) -- (5.081,2.953) -- (5.081,2.963) -- (5.081,2.972) -- (5.081,2.982) -- (5.081,2.991) -- (5.080,3.001) -- (5.079,3.010) -- (5.078,3.020) -- (5.076,3.029) -- (5.074,3.039) -- (5.071,3.048) -- (5.068,3.058) -- (5.065,3.067) -- (5.062,3.077) -- (5.059,3.086) -- (5.055,3.096) -- (5.051,3.105) -- (5.047,3.115) -- (5.043,3.124) -- (5.039,3.134) -- (5.035,3.143) -- (5.031,3.153) -- (5.027,3.162) -- (5.023,3.172) -- (5.019,3.181) -- (5.015,3.191) -- (5.011,3.200) -- (4.929,3.200) -- (4.925,3.191) -- (4.921,3.181) -- (4.917,3.172) -- (4.913,3.162) -- (4.909,3.153) -- (4.905,3.143) -- (4.901,3.134) -- (4.897,3.124) -- (4.893,3.115) -- (4.889,3.105) -- (4.885,3.096) -- (4.881,3.086) -- (4.878,3.077) -- (4.875,3.067) -- (4.872,3.058) -- (4.869,3.048) -- (4.866,3.039) -- (4.864,3.029) -- (4.862,3.020) -- (4.861,3.010) -- (4.860,3.001) -- (4.859,2.991) -- (4.859,2.982) -- (4.859,2.972) -- (4.859,2.963) -- (4.859,2.953) -- (4.859,2.944) -- (4.859,2.934) -- (4.859,2.925) -- (4.859,2.915) -- (4.859,2.906) -- (4.859,2.896) -- (4.858,2.887) -- (4.857,2.877) -- (4.856,2.868) -- (4.855,2.858) -- (4.854,2.849) -- (4.853,2.839) -- (4.852,2.830) -- (4.851,2.820) -- (4.850,2.811) -- (4.850,2.801) -- (4.850,2.792) -- (4.851,2.782) -- (4.852,2.773) -- (4.854,2.763) -- (4.856,2.754) -- (4.859,2.744) -- (4.863,2.735) -- (4.867,2.725) -- (4.872,2.716) -- (4.876,2.706) -- (4.882,2.697) -- (4.887,2.687) -- (4.893,2.678) -- (4.899,2.668) -- (4.904,2.659) -- (4.910,2.649) -- (4.916,2.640) -- cycle;
\draw[sweepDark!60!black,line width=0.5pt] (5.024,2.640) -- (5.030,2.649) -- (5.036,2.659) -- (5.041,2.668) -- (5.047,2.678) -- (5.053,2.687) -- (5.058,2.697) -- (5.064,2.706) -- (5.068,2.716) -- (5.073,2.725) -- (5.077,2.735) -- (5.081,2.744) -- (5.084,2.754) -- (5.086,2.763) -- (5.088,2.773) -- (5.089,2.782) -- (5.090,2.792) -- (5.090,2.801) -- (5.090,2.811) -- (5.089,2.820) -- (5.088,2.830) -- (5.087,2.839) -- (5.086,2.849) -- (5.085,2.858) -- (5.084,2.868) -- (5.083,2.877) -- (5.082,2.887) -- (5.081,2.896) -- (5.081,2.906) -- (5.081,2.915) -- (5.081,2.925) -- (5.081,2.934) -- (5.081,2.944) -- (5.081,2.953) -- (5.081,2.963) -- (5.081,2.972) -- (5.081,2.982) -- (5.081,2.991) -- (5.080,3.001) -- (5.079,3.010) -- (5.078,3.020) -- (5.076,3.029) -- (5.074,3.039) -- (5.071,3.048) -- (5.068,3.058) -- (5.065,3.067) -- (5.062,3.077) -- (5.059,3.086) -- (5.055,3.096) -- (5.051,3.105) -- (5.047,3.115) -- (5.043,3.124) -- (5.039,3.134) -- (5.035,3.143) -- (5.031,3.153) -- (5.027,3.162) -- (5.023,3.172) -- (5.019,3.181) -- (5.015,3.191) -- (5.011,3.200) -- (4.929,3.200) -- (4.925,3.191) -- (4.921,3.181) -- (4.917,3.172) -- (4.913,3.162) -- (4.909,3.153) -- (4.905,3.143) -- (4.901,3.134) -- (4.897,3.124) -- (4.893,3.115) -- (4.889,3.105) -- (4.885,3.096) -- (4.881,3.086) -- (4.878,3.077) -- (4.875,3.067) -- (4.872,3.058) -- (4.869,3.048) -- (4.866,3.039) -- (4.864,3.029) -- (4.862,3.020) -- (4.861,3.010) -- (4.860,3.001) -- (4.859,2.991) -- (4.859,2.982) -- (4.859,2.972) -- (4.859,2.963) -- (4.859,2.953) -- (4.859,2.944) -- (4.859,2.934) -- (4.859,2.925) -- (4.859,2.915) -- (4.859,2.906) -- (4.859,2.896) -- (4.858,2.887) -- (4.857,2.877) -- (4.856,2.868) -- (4.855,2.858) -- (4.854,2.849) -- (4.853,2.839) -- (4.852,2.830) -- (4.851,2.820) -- (4.850,2.811) -- (4.850,2.801) -- (4.850,2.792) -- (4.851,2.782) -- (4.852,2.773) -- (4.854,2.763) -- (4.856,2.754) -- (4.859,2.744) -- (4.863,2.735) -- (4.867,2.725) -- (4.872,2.716) -- (4.876,2.706) -- (4.882,2.697) -- (4.887,2.687) -- (4.893,2.678) -- (4.899,2.668) -- (4.904,2.659) -- (4.910,2.649) -- (4.916,2.640) -- cycle;
\fill[white] (5.299,1.040) -- (5.304,1.066) -- (5.308,1.092) -- (5.313,1.117) -- (5.317,1.143) -- (5.321,1.169) -- (5.325,1.195) -- (5.329,1.220) -- (5.332,1.246) -- (5.335,1.272) -- (5.338,1.298) -- (5.341,1.323) -- (5.343,1.349) -- (5.345,1.375) -- (5.347,1.401) -- (5.348,1.426) -- (5.350,1.452) -- (5.351,1.478) -- (5.352,1.504) -- (5.353,1.529) -- (5.354,1.555) -- (5.355,1.581) -- (5.356,1.607) -- (5.357,1.633) -- (5.358,1.658) -- (5.359,1.684) -- (5.359,1.710) -- (5.360,1.736) -- (5.360,1.761) -- (5.360,1.787) -- (5.360,1.813) -- (5.359,1.839) -- (5.358,1.864) -- (5.357,1.890) -- (5.355,1.916) -- (5.353,1.942) -- (5.351,1.967) -- (5.348,1.993) -- (5.345,2.019) -- (5.341,2.045) -- (5.338,2.071) -- (5.334,2.096) -- (5.330,2.122) -- (5.326,2.148) -- (5.322,2.174) -- (5.318,2.199) -- (5.315,2.225) -- (5.311,2.251) -- (5.308,2.277) -- (5.305,2.302) -- (5.301,2.328) -- (5.298,2.354) -- (5.295,2.380) -- (5.293,2.405) -- (5.290,2.431) -- (5.287,2.457) -- (5.284,2.483) -- (5.282,2.508) -- (5.279,2.534) -- (5.276,2.560) -- (5.204,2.560) -- (5.201,2.534) -- (5.198,2.508) -- (5.196,2.483) -- (5.193,2.457) -- (5.190,2.431) -- (5.187,2.405) -- (5.185,2.380) -- (5.182,2.354) -- (5.179,2.328) -- (5.175,2.302) -- (5.172,2.277) -- (5.169,2.251) -- (5.165,2.225) -- (5.162,2.199) -- (5.158,2.174) -- (5.154,2.148) -- (5.150,2.122) -- (5.146,2.096) -- (5.142,2.071) -- (5.139,2.045) -- (5.135,2.019) -- (5.132,1.993) -- (5.129,1.967) -- (5.127,1.942) -- (5.125,1.916) -- (5.123,1.890) -- (5.122,1.864) -- (5.121,1.839) -- (5.120,1.813) -- (5.120,1.787) -- (5.120,1.761) -- (5.120,1.736) -- (5.121,1.710) -- (5.121,1.684) -- (5.122,1.658) -- (5.123,1.633) -- (5.124,1.607) -- (5.125,1.581) -- (5.126,1.555) -- (5.127,1.529) -- (5.128,1.504) -- (5.129,1.478) -- (5.130,1.452) -- (5.132,1.426) -- (5.133,1.401) -- (5.135,1.375) -- (5.137,1.349) -- (5.139,1.323) -- (5.142,1.298) -- (5.145,1.272) -- (5.148,1.246) -- (5.151,1.220) -- (5.155,1.195) -- (5.159,1.169) -- (5.163,1.143) -- (5.167,1.117) -- (5.172,1.092) -- (5.176,1.066) -- (5.181,1.040) -- cycle;
\begin{scope}
\clip (5.299,1.040) -- (5.304,1.066) -- (5.308,1.092) -- (5.313,1.117) -- (5.317,1.143) -- (5.321,1.169) -- (5.325,1.195) -- (5.329,1.220) -- (5.332,1.246) -- (5.335,1.272) -- (5.338,1.298) -- (5.341,1.323) -- (5.343,1.349) -- (5.345,1.375) -- (5.347,1.401) -- (5.348,1.426) -- (5.350,1.452) -- (5.351,1.478) -- (5.352,1.504) -- (5.353,1.529) -- (5.354,1.555) -- (5.355,1.581) -- (5.356,1.607) -- (5.357,1.633) -- (5.358,1.658) -- (5.359,1.684) -- (5.359,1.710) -- (5.360,1.736) -- (5.360,1.761) -- (5.360,1.787) -- (5.360,1.813) -- (5.359,1.839) -- (5.358,1.864) -- (5.357,1.890) -- (5.355,1.916) -- (5.353,1.942) -- (5.351,1.967) -- (5.348,1.993) -- (5.345,2.019) -- (5.341,2.045) -- (5.338,2.071) -- (5.334,2.096) -- (5.330,2.122) -- (5.326,2.148) -- (5.322,2.174) -- (5.318,2.199) -- (5.315,2.225) -- (5.311,2.251) -- (5.308,2.277) -- (5.305,2.302) -- (5.301,2.328) -- (5.298,2.354) -- (5.295,2.380) -- (5.293,2.405) -- (5.290,2.431) -- (5.287,2.457) -- (5.284,2.483) -- (5.282,2.508) -- (5.279,2.534) -- (5.276,2.560) -- (5.204,2.560) -- (5.201,2.534) -- (5.198,2.508) -- (5.196,2.483) -- (5.193,2.457) -- (5.190,2.431) -- (5.187,2.405) -- (5.185,2.380) -- (5.182,2.354) -- (5.179,2.328) -- (5.175,2.302) -- (5.172,2.277) -- (5.169,2.251) -- (5.165,2.225) -- (5.162,2.199) -- (5.158,2.174) -- (5.154,2.148) -- (5.150,2.122) -- (5.146,2.096) -- (5.142,2.071) -- (5.139,2.045) -- (5.135,2.019) -- (5.132,1.993) -- (5.129,1.967) -- (5.127,1.942) -- (5.125,1.916) -- (5.123,1.890) -- (5.122,1.864) -- (5.121,1.839) -- (5.120,1.813) -- (5.120,1.787) -- (5.120,1.761) -- (5.120,1.736) -- (5.121,1.710) -- (5.121,1.684) -- (5.122,1.658) -- (5.123,1.633) -- (5.124,1.607) -- (5.125,1.581) -- (5.126,1.555) -- (5.127,1.529) -- (5.128,1.504) -- (5.129,1.478) -- (5.130,1.452) -- (5.132,1.426) -- (5.133,1.401) -- (5.135,1.375) -- (5.137,1.349) -- (5.139,1.323) -- (5.142,1.298) -- (5.145,1.272) -- (5.148,1.246) -- (5.151,1.220) -- (5.155,1.195) -- (5.159,1.169) -- (5.163,1.143) -- (5.167,1.117) -- (5.172,1.092) -- (5.176,1.066) -- (5.181,1.040) -- cycle;
\draw[sweepDark,line width=0.3pt] (3.600,1.040) -- (5.120,2.560);
\draw[sweepDark,line width=0.3pt] (3.670,1.040) -- (5.190,2.560);
\draw[sweepDark,line width=0.3pt] (3.740,1.040) -- (5.260,2.560);
\draw[sweepDark,line width=0.3pt] (3.810,1.040) -- (5.330,2.560);
\draw[sweepDark,line width=0.3pt] (3.880,1.040) -- (5.400,2.560);
\draw[sweepDark,line width=0.3pt] (3.950,1.040) -- (5.470,2.560);
\draw[sweepDark,line width=0.3pt] (4.020,1.040) -- (5.540,2.560);
\draw[sweepDark,line width=0.3pt] (4.090,1.040) -- (5.610,2.560);
\draw[sweepDark,line width=0.3pt] (4.160,1.040) -- (5.680,2.560);
\draw[sweepDark,line width=0.3pt] (4.230,1.040) -- (5.750,2.560);
\draw[sweepDark,line width=0.3pt] (4.300,1.040) -- (5.820,2.560);
\draw[sweepDark,line width=0.3pt] (4.370,1.040) -- (5.890,2.560);
\draw[sweepDark,line width=0.3pt] (4.440,1.040) -- (5.960,2.560);
\draw[sweepDark,line width=0.3pt] (4.510,1.040) -- (6.030,2.560);
\draw[sweepDark,line width=0.3pt] (4.580,1.040) -- (6.100,2.560);
\draw[sweepDark,line width=0.3pt] (4.650,1.040) -- (6.170,2.560);
\draw[sweepDark,line width=0.3pt] (4.720,1.040) -- (6.240,2.560);
\draw[sweepDark,line width=0.3pt] (4.790,1.040) -- (6.310,2.560);
\draw[sweepDark,line width=0.3pt] (4.860,1.040) -- (6.380,2.560);
\draw[sweepDark,line width=0.3pt] (4.930,1.040) -- (6.450,2.560);
\draw[sweepDark,line width=0.3pt] (5.000,1.040) -- (6.520,2.560);
\draw[sweepDark,line width=0.3pt] (5.070,1.040) -- (6.590,2.560);
\draw[sweepDark,line width=0.3pt] (5.140,1.040) -- (6.660,2.560);
\draw[sweepDark,line width=0.3pt] (5.210,1.040) -- (6.730,2.560);
\draw[sweepDark,line width=0.3pt] (5.280,1.040) -- (6.800,2.560);
\draw[sweepDark,line width=0.3pt] (5.350,1.040) -- (6.870,2.560);
\end{scope}
\draw[sweepDark!60!black,line width=0.5pt] (5.299,1.040) -- (5.304,1.066) -- (5.308,1.092) -- (5.313,1.117) -- (5.317,1.143) -- (5.321,1.169) -- (5.325,1.195) -- (5.329,1.220) -- (5.332,1.246) -- (5.335,1.272) -- (5.338,1.298) -- (5.341,1.323) -- (5.343,1.349) -- (5.345,1.375) -- (5.347,1.401) -- (5.348,1.426) -- (5.350,1.452) -- (5.351,1.478) -- (5.352,1.504) -- (5.353,1.529) -- (5.354,1.555) -- (5.355,1.581) -- (5.356,1.607) -- (5.357,1.633) -- (5.358,1.658) -- (5.359,1.684) -- (5.359,1.710) -- (5.360,1.736) -- (5.360,1.761) -- (5.360,1.787) -- (5.360,1.813) -- (5.359,1.839) -- (5.358,1.864) -- (5.357,1.890) -- (5.355,1.916) -- (5.353,1.942) -- (5.351,1.967) -- (5.348,1.993) -- (5.345,2.019) -- (5.341,2.045) -- (5.338,2.071) -- (5.334,2.096) -- (5.330,2.122) -- (5.326,2.148) -- (5.322,2.174) -- (5.318,2.199) -- (5.315,2.225) -- (5.311,2.251) -- (5.308,2.277) -- (5.305,2.302) -- (5.301,2.328) -- (5.298,2.354) -- (5.295,2.380) -- (5.293,2.405) -- (5.290,2.431) -- (5.287,2.457) -- (5.284,2.483) -- (5.282,2.508) -- (5.279,2.534) -- (5.276,2.560) -- (5.204,2.560) -- (5.201,2.534) -- (5.198,2.508) -- (5.196,2.483) -- (5.193,2.457) -- (5.190,2.431) -- (5.187,2.405) -- (5.185,2.380) -- (5.182,2.354) -- (5.179,2.328) -- (5.175,2.302) -- (5.172,2.277) -- (5.169,2.251) -- (5.165,2.225) -- (5.162,2.199) -- (5.158,2.174) -- (5.154,2.148) -- (5.150,2.122) -- (5.146,2.096) -- (5.142,2.071) -- (5.139,2.045) -- (5.135,2.019) -- (5.132,1.993) -- (5.129,1.967) -- (5.127,1.942) -- (5.125,1.916) -- (5.123,1.890) -- (5.122,1.864) -- (5.121,1.839) -- (5.120,1.813) -- (5.120,1.787) -- (5.120,1.761) -- (5.120,1.736) -- (5.121,1.710) -- (5.121,1.684) -- (5.122,1.658) -- (5.123,1.633) -- (5.124,1.607) -- (5.125,1.581) -- (5.126,1.555) -- (5.127,1.529) -- (5.128,1.504) -- (5.129,1.478) -- (5.130,1.452) -- (5.132,1.426) -- (5.133,1.401) -- (5.135,1.375) -- (5.137,1.349) -- (5.139,1.323) -- (5.142,1.298) -- (5.145,1.272) -- (5.148,1.246) -- (5.151,1.220) -- (5.155,1.195) -- (5.159,1.169) -- (5.163,1.143) -- (5.167,1.117) -- (5.172,1.092) -- (5.176,1.066) -- (5.181,1.040) -- cycle;
\fill[sweepDark,fill opacity=0.45] (6.617,2.720) -- (6.621,2.728) -- (6.625,2.736) -- (6.629,2.744) -- (6.633,2.753) -- (6.637,2.761) -- (6.641,2.769) -- (6.645,2.777) -- (6.649,2.785) -- (6.653,2.793) -- (6.656,2.801) -- (6.660,2.809) -- (6.664,2.818) -- (6.667,2.826) -- (6.670,2.834) -- (6.673,2.842) -- (6.676,2.850) -- (6.679,2.858) -- (6.681,2.866) -- (6.682,2.875) -- (6.684,2.883) -- (6.685,2.891) -- (6.685,2.899) -- (6.685,2.907) -- (6.684,2.915) -- (6.683,2.923) -- (6.682,2.932) -- (6.680,2.940) -- (6.677,2.948) -- (6.674,2.956) -- (6.671,2.964) -- (6.667,2.972) -- (6.664,2.980) -- (6.660,2.988) -- (6.656,2.997) -- (6.652,3.005) -- (6.648,3.013) -- (6.644,3.021) -- (6.640,3.029) -- (6.637,3.037) -- (6.633,3.045) -- (6.631,3.054) -- (6.628,3.062) -- (6.626,3.070) -- (6.624,3.078) -- (6.622,3.086) -- (6.620,3.094) -- (6.619,3.102) -- (6.618,3.111) -- (6.617,3.119) -- (6.616,3.127) -- (6.615,3.135) -- (6.614,3.143) -- (6.613,3.151) -- (6.612,3.159) -- (6.611,3.167) -- (6.609,3.176) -- (6.608,3.184) -- (6.606,3.192) -- (6.604,3.200) -- (6.526,3.200) -- (6.524,3.192) -- (6.522,3.184) -- (6.521,3.176) -- (6.519,3.167) -- (6.518,3.159) -- (6.517,3.151) -- (6.516,3.143) -- (6.515,3.135) -- (6.514,3.127) -- (6.513,3.119) -- (6.512,3.111) -- (6.511,3.102) -- (6.510,3.094) -- (6.508,3.086) -- (6.506,3.078) -- (6.504,3.070) -- (6.502,3.062) -- (6.499,3.054) -- (6.497,3.045) -- (6.493,3.037) -- (6.490,3.029) -- (6.486,3.021) -- (6.482,3.013) -- (6.478,3.005) -- (6.474,2.997) -- (6.470,2.988) -- (6.466,2.980) -- (6.463,2.972) -- (6.459,2.964) -- (6.456,2.956) -- (6.453,2.948) -- (6.450,2.940) -- (6.448,2.932) -- (6.447,2.923) -- (6.446,2.915) -- (6.445,2.907) -- (6.445,2.899) -- (6.445,2.891) -- (6.446,2.883) -- (6.448,2.875) -- (6.449,2.866) -- (6.451,2.858) -- (6.454,2.850) -- (6.457,2.842) -- (6.460,2.834) -- (6.463,2.826) -- (6.466,2.818) -- (6.470,2.809) -- (6.474,2.801) -- (6.477,2.793) -- (6.481,2.785) -- (6.485,2.777) -- (6.489,2.769) -- (6.493,2.761) -- (6.497,2.753) -- (6.501,2.744) -- (6.505,2.736) -- (6.509,2.728) -- (6.513,2.720) -- cycle;
\draw[sweepDark!60!black,line width=0.5pt] (6.617,2.720) -- (6.621,2.728) -- (6.625,2.736) -- (6.629,2.744) -- (6.633,2.753) -- (6.637,2.761) -- (6.641,2.769) -- (6.645,2.777) -- (6.649,2.785) -- (6.653,2.793) -- (6.656,2.801) -- (6.660,2.809) -- (6.664,2.818) -- (6.667,2.826) -- (6.670,2.834) -- (6.673,2.842) -- (6.676,2.850) -- (6.679,2.858) -- (6.681,2.866) -- (6.682,2.875) -- (6.684,2.883) -- (6.685,2.891) -- (6.685,2.899) -- (6.685,2.907) -- (6.684,2.915) -- (6.683,2.923) -- (6.682,2.932) -- (6.680,2.940) -- (6.677,2.948) -- (6.674,2.956) -- (6.671,2.964) -- (6.667,2.972) -- (6.664,2.980) -- (6.660,2.988) -- (6.656,2.997) -- (6.652,3.005) -- (6.648,3.013) -- (6.644,3.021) -- (6.640,3.029) -- (6.637,3.037) -- (6.633,3.045) -- (6.631,3.054) -- (6.628,3.062) -- (6.626,3.070) -- (6.624,3.078) -- (6.622,3.086) -- (6.620,3.094) -- (6.619,3.102) -- (6.618,3.111) -- (6.617,3.119) -- (6.616,3.127) -- (6.615,3.135) -- (6.614,3.143) -- (6.613,3.151) -- (6.612,3.159) -- (6.611,3.167) -- (6.609,3.176) -- (6.608,3.184) -- (6.606,3.192) -- (6.604,3.200) -- (6.526,3.200) -- (6.524,3.192) -- (6.522,3.184) -- (6.521,3.176) -- (6.519,3.167) -- (6.518,3.159) -- (6.517,3.151) -- (6.516,3.143) -- (6.515,3.135) -- (6.514,3.127) -- (6.513,3.119) -- (6.512,3.111) -- (6.511,3.102) -- (6.510,3.094) -- (6.508,3.086) -- (6.506,3.078) -- (6.504,3.070) -- (6.502,3.062) -- (6.499,3.054) -- (6.497,3.045) -- (6.493,3.037) -- (6.490,3.029) -- (6.486,3.021) -- (6.482,3.013) -- (6.478,3.005) -- (6.474,2.997) -- (6.470,2.988) -- (6.466,2.980) -- (6.463,2.972) -- (6.459,2.964) -- (6.456,2.956) -- (6.453,2.948) -- (6.450,2.940) -- (6.448,2.932) -- (6.447,2.923) -- (6.446,2.915) -- (6.445,2.907) -- (6.445,2.899) -- (6.445,2.891) -- (6.446,2.883) -- (6.448,2.875) -- (6.449,2.866) -- (6.451,2.858) -- (6.454,2.850) -- (6.457,2.842) -- (6.460,2.834) -- (6.463,2.826) -- (6.466,2.818) -- (6.470,2.809) -- (6.474,2.801) -- (6.477,2.793) -- (6.481,2.785) -- (6.485,2.777) -- (6.489,2.769) -- (6.493,2.761) -- (6.497,2.753) -- (6.501,2.744) -- (6.505,2.736) -- (6.509,2.728) -- (6.513,2.720) -- cycle;
\fill[white] (6.875,0.160) -- (6.879,0.187) -- (6.882,0.214) -- (6.886,0.241) -- (6.889,0.268) -- (6.893,0.296) -- (6.897,0.323) -- (6.901,0.350) -- (6.906,0.377) -- (6.910,0.404) -- (6.915,0.431) -- (6.919,0.458) -- (6.924,0.485) -- (6.928,0.513) -- (6.933,0.540) -- (6.937,0.567) -- (6.941,0.594) -- (6.944,0.621) -- (6.947,0.648) -- (6.950,0.675) -- (6.952,0.702) -- (6.954,0.729) -- (6.955,0.757) -- (6.955,0.784) -- (6.955,0.811) -- (6.954,0.838) -- (6.953,0.865) -- (6.951,0.892) -- (6.949,0.919) -- (6.946,0.946) -- (6.943,0.974) -- (6.940,1.001) -- (6.936,1.028) -- (6.932,1.055) -- (6.928,1.082) -- (6.923,1.109) -- (6.919,1.136) -- (6.915,1.163) -- (6.911,1.191) -- (6.907,1.218) -- (6.903,1.245) -- (6.899,1.272) -- (6.895,1.299) -- (6.892,1.326) -- (6.889,1.353) -- (6.886,1.380) -- (6.883,1.407) -- (6.881,1.435) -- (6.878,1.462) -- (6.876,1.489) -- (6.874,1.516) -- (6.872,1.543) -- (6.870,1.570) -- (6.868,1.597) -- (6.866,1.624) -- (6.864,1.652) -- (6.862,1.679) -- (6.860,1.706) -- (6.858,1.733) -- (6.856,1.760) -- (6.814,1.760) -- (6.812,1.733) -- (6.810,1.706) -- (6.808,1.679) -- (6.806,1.652) -- (6.804,1.624) -- (6.802,1.597) -- (6.800,1.570) -- (6.798,1.543) -- (6.796,1.516) -- (6.794,1.489) -- (6.792,1.462) -- (6.789,1.435) -- (6.787,1.407) -- (6.784,1.380) -- (6.781,1.353) -- (6.778,1.326) -- (6.775,1.299) -- (6.771,1.272) -- (6.767,1.245) -- (6.763,1.218) -- (6.759,1.191) -- (6.755,1.163) -- (6.751,1.136) -- (6.747,1.109) -- (6.742,1.082) -- (6.738,1.055) -- (6.734,1.028) -- (6.730,1.001) -- (6.727,0.974) -- (6.724,0.946) -- (6.721,0.919) -- (6.719,0.892) -- (6.717,0.865) -- (6.716,0.838) -- (6.715,0.811) -- (6.715,0.784) -- (6.715,0.757) -- (6.716,0.729) -- (6.718,0.702) -- (6.720,0.675) -- (6.723,0.648) -- (6.726,0.621) -- (6.729,0.594) -- (6.733,0.567) -- (6.737,0.540) -- (6.742,0.513) -- (6.746,0.485) -- (6.751,0.458) -- (6.755,0.431) -- (6.760,0.404) -- (6.764,0.377) -- (6.769,0.350) -- (6.773,0.323) -- (6.777,0.296) -- (6.781,0.268) -- (6.784,0.241) -- (6.788,0.214) -- (6.791,0.187) -- (6.795,0.160) -- cycle;
\begin{scope}
\clip (6.875,0.160) -- (6.879,0.187) -- (6.882,0.214) -- (6.886,0.241) -- (6.889,0.268) -- (6.893,0.296) -- (6.897,0.323) -- (6.901,0.350) -- (6.906,0.377) -- (6.910,0.404) -- (6.915,0.431) -- (6.919,0.458) -- (6.924,0.485) -- (6.928,0.513) -- (6.933,0.540) -- (6.937,0.567) -- (6.941,0.594) -- (6.944,0.621) -- (6.947,0.648) -- (6.950,0.675) -- (6.952,0.702) -- (6.954,0.729) -- (6.955,0.757) -- (6.955,0.784) -- (6.955,0.811) -- (6.954,0.838) -- (6.953,0.865) -- (6.951,0.892) -- (6.949,0.919) -- (6.946,0.946) -- (6.943,0.974) -- (6.940,1.001) -- (6.936,1.028) -- (6.932,1.055) -- (6.928,1.082) -- (6.923,1.109) -- (6.919,1.136) -- (6.915,1.163) -- (6.911,1.191) -- (6.907,1.218) -- (6.903,1.245) -- (6.899,1.272) -- (6.895,1.299) -- (6.892,1.326) -- (6.889,1.353) -- (6.886,1.380) -- (6.883,1.407) -- (6.881,1.435) -- (6.878,1.462) -- (6.876,1.489) -- (6.874,1.516) -- (6.872,1.543) -- (6.870,1.570) -- (6.868,1.597) -- (6.866,1.624) -- (6.864,1.652) -- (6.862,1.679) -- (6.860,1.706) -- (6.858,1.733) -- (6.856,1.760) -- (6.814,1.760) -- (6.812,1.733) -- (6.810,1.706) -- (6.808,1.679) -- (6.806,1.652) -- (6.804,1.624) -- (6.802,1.597) -- (6.800,1.570) -- (6.798,1.543) -- (6.796,1.516) -- (6.794,1.489) -- (6.792,1.462) -- (6.789,1.435) -- (6.787,1.407) -- (6.784,1.380) -- (6.781,1.353) -- (6.778,1.326) -- (6.775,1.299) -- (6.771,1.272) -- (6.767,1.245) -- (6.763,1.218) -- (6.759,1.191) -- (6.755,1.163) -- (6.751,1.136) -- (6.747,1.109) -- (6.742,1.082) -- (6.738,1.055) -- (6.734,1.028) -- (6.730,1.001) -- (6.727,0.974) -- (6.724,0.946) -- (6.721,0.919) -- (6.719,0.892) -- (6.717,0.865) -- (6.716,0.838) -- (6.715,0.811) -- (6.715,0.784) -- (6.715,0.757) -- (6.716,0.729) -- (6.718,0.702) -- (6.720,0.675) -- (6.723,0.648) -- (6.726,0.621) -- (6.729,0.594) -- (6.733,0.567) -- (6.737,0.540) -- (6.742,0.513) -- (6.746,0.485) -- (6.751,0.458) -- (6.755,0.431) -- (6.760,0.404) -- (6.764,0.377) -- (6.769,0.350) -- (6.773,0.323) -- (6.777,0.296) -- (6.781,0.268) -- (6.784,0.241) -- (6.788,0.214) -- (6.791,0.187) -- (6.795,0.160) -- cycle;
\draw[sweepDark,line width=0.3pt] (5.115,0.160) -- (6.715,1.760);
\draw[sweepDark,line width=0.3pt] (5.185,0.160) -- (6.785,1.760);
\draw[sweepDark,line width=0.3pt] (5.255,0.160) -- (6.855,1.760);
\draw[sweepDark,line width=0.3pt] (5.325,0.160) -- (6.925,1.760);
\draw[sweepDark,line width=0.3pt] (5.395,0.160) -- (6.995,1.760);
\draw[sweepDark,line width=0.3pt] (5.465,0.160) -- (7.065,1.760);
\draw[sweepDark,line width=0.3pt] (5.535,0.160) -- (7.135,1.760);
\draw[sweepDark,line width=0.3pt] (5.605,0.160) -- (7.205,1.760);
\draw[sweepDark,line width=0.3pt] (5.675,0.160) -- (7.275,1.760);
\draw[sweepDark,line width=0.3pt] (5.745,0.160) -- (7.345,1.760);
\draw[sweepDark,line width=0.3pt] (5.815,0.160) -- (7.415,1.760);
\draw[sweepDark,line width=0.3pt] (5.885,0.160) -- (7.485,1.760);
\draw[sweepDark,line width=0.3pt] (5.955,0.160) -- (7.555,1.760);
\draw[sweepDark,line width=0.3pt] (6.025,0.160) -- (7.625,1.760);
\draw[sweepDark,line width=0.3pt] (6.095,0.160) -- (7.695,1.760);
\draw[sweepDark,line width=0.3pt] (6.165,0.160) -- (7.765,1.760);
\draw[sweepDark,line width=0.3pt] (6.235,0.160) -- (7.835,1.760);
\draw[sweepDark,line width=0.3pt] (6.305,0.160) -- (7.905,1.760);
\draw[sweepDark,line width=0.3pt] (6.375,0.160) -- (7.975,1.760);
\draw[sweepDark,line width=0.3pt] (6.445,0.160) -- (8.045,1.760);
\draw[sweepDark,line width=0.3pt] (6.515,0.160) -- (8.115,1.760);
\draw[sweepDark,line width=0.3pt] (6.585,0.160) -- (8.185,1.760);
\draw[sweepDark,line width=0.3pt] (6.655,0.160) -- (8.255,1.760);
\draw[sweepDark,line width=0.3pt] (6.725,0.160) -- (8.325,1.760);
\draw[sweepDark,line width=0.3pt] (6.795,0.160) -- (8.395,1.760);
\draw[sweepDark,line width=0.3pt] (6.865,0.160) -- (8.465,1.760);
\draw[sweepDark,line width=0.3pt] (6.935,0.160) -- (8.535,1.760);
\end{scope}
\draw[sweepDark!60!black,line width=0.5pt] (6.875,0.160) -- (6.879,0.187) -- (6.882,0.214) -- (6.886,0.241) -- (6.889,0.268) -- (6.893,0.296) -- (6.897,0.323) -- (6.901,0.350) -- (6.906,0.377) -- (6.910,0.404) -- (6.915,0.431) -- (6.919,0.458) -- (6.924,0.485) -- (6.928,0.513) -- (6.933,0.540) -- (6.937,0.567) -- (6.941,0.594) -- (6.944,0.621) -- (6.947,0.648) -- (6.950,0.675) -- (6.952,0.702) -- (6.954,0.729) -- (6.955,0.757) -- (6.955,0.784) -- (6.955,0.811) -- (6.954,0.838) -- (6.953,0.865) -- (6.951,0.892) -- (6.949,0.919) -- (6.946,0.946) -- (6.943,0.974) -- (6.940,1.001) -- (6.936,1.028) -- (6.932,1.055) -- (6.928,1.082) -- (6.923,1.109) -- (6.919,1.136) -- (6.915,1.163) -- (6.911,1.191) -- (6.907,1.218) -- (6.903,1.245) -- (6.899,1.272) -- (6.895,1.299) -- (6.892,1.326) -- (6.889,1.353) -- (6.886,1.380) -- (6.883,1.407) -- (6.881,1.435) -- (6.878,1.462) -- (6.876,1.489) -- (6.874,1.516) -- (6.872,1.543) -- (6.870,1.570) -- (6.868,1.597) -- (6.866,1.624) -- (6.864,1.652) -- (6.862,1.679) -- (6.860,1.706) -- (6.858,1.733) -- (6.856,1.760) -- (6.814,1.760) -- (6.812,1.733) -- (6.810,1.706) -- (6.808,1.679) -- (6.806,1.652) -- (6.804,1.624) -- (6.802,1.597) -- (6.800,1.570) -- (6.798,1.543) -- (6.796,1.516) -- (6.794,1.489) -- (6.792,1.462) -- (6.789,1.435) -- (6.787,1.407) -- (6.784,1.380) -- (6.781,1.353) -- (6.778,1.326) -- (6.775,1.299) -- (6.771,1.272) -- (6.767,1.245) -- (6.763,1.218) -- (6.759,1.191) -- (6.755,1.163) -- (6.751,1.136) -- (6.747,1.109) -- (6.742,1.082) -- (6.738,1.055) -- (6.734,1.028) -- (6.730,1.001) -- (6.727,0.974) -- (6.724,0.946) -- (6.721,0.919) -- (6.719,0.892) -- (6.717,0.865) -- (6.716,0.838) -- (6.715,0.811) -- (6.715,0.784) -- (6.715,0.757) -- (6.716,0.729) -- (6.718,0.702) -- (6.720,0.675) -- (6.723,0.648) -- (6.726,0.621) -- (6.729,0.594) -- (6.733,0.567) -- (6.737,0.540) -- (6.742,0.513) -- (6.746,0.485) -- (6.751,0.458) -- (6.755,0.431) -- (6.760,0.404) -- (6.764,0.377) -- (6.769,0.350) -- (6.773,0.323) -- (6.777,0.296) -- (6.781,0.268) -- (6.784,0.241) -- (6.788,0.214) -- (6.791,0.187) -- (6.795,0.160) -- cycle;
\draw[black,line width=0.7pt,densely dashed] (0.040,2.408) -- (0.320,2.408) -- (1.915,2.408) -- (3.510,2.408) -- (5.105,2.408) -- (6.700,2.408) -- (6.980,2.408);
\draw[black!45,line width=0.7pt,densely dotted] (0.040,1.770) -- (0.320,1.770) -- (1.915,1.770) -- (3.510,1.770) -- (5.105,1.770) -- (6.700,1.770) -- (6.980,1.770);
\draw[sweepDark!60!black,fill=white,line width=0.5pt] ([yshift=2.4pt]0.185,2.940) -- ([xshift=2.4pt]0.185,2.940) -- ([yshift=-2.4pt]0.185,2.940) -- ([xshift=-2.4pt]0.185,2.940) -- cycle;
\draw[sweepDark!60!black,fill=white,line width=0.5pt] ([yshift=2.4pt]0.455,2.392) -- ([xshift=2.4pt]0.455,2.392) -- ([yshift=-2.4pt]0.455,2.392) -- ([xshift=-2.4pt]0.455,2.392) -- cycle;
\draw[sweepDark!60!black,fill=white,line width=0.5pt] ([yshift=2.4pt]1.780,2.916) -- ([xshift=2.4pt]1.780,2.916) -- ([yshift=-2.4pt]1.780,2.916) -- ([xshift=-2.4pt]1.780,2.916) -- cycle;
\draw[sweepDark!60!black,fill=white,line width=0.5pt] ([yshift=2.4pt]2.050,2.336) -- ([xshift=2.4pt]2.050,2.336) -- ([yshift=-2.4pt]2.050,2.336) -- ([xshift=-2.4pt]2.050,2.336) -- cycle;
\draw[sweepDark!60!black,fill=white,line width=0.5pt] ([yshift=2.4pt]3.375,2.916) -- ([xshift=2.4pt]3.375,2.916) -- ([yshift=-2.4pt]3.375,2.916) -- ([xshift=-2.4pt]3.375,2.916) -- cycle;
\draw[sweepDark!60!black,fill=white,line width=0.5pt] ([yshift=2.4pt]3.645,2.148) -- ([xshift=2.4pt]3.645,2.148) -- ([yshift=-2.4pt]3.645,2.148) -- ([xshift=-2.4pt]3.645,2.148) -- cycle;
\draw[sweepDark!60!black,fill=white,line width=0.5pt] ([yshift=2.4pt]4.970,2.904) -- ([xshift=2.4pt]4.970,2.904) -- ([yshift=-2.4pt]4.970,2.904) -- ([xshift=-2.4pt]4.970,2.904) -- cycle;
\draw[sweepDark!60!black,fill=white,line width=0.5pt] ([yshift=2.4pt]5.240,1.728) -- ([xshift=2.4pt]5.240,1.728) -- ([yshift=-2.4pt]5.240,1.728) -- ([xshift=-2.4pt]5.240,1.728) -- cycle;
\draw[sweepDark!60!black,fill=white,line width=0.5pt] ([yshift=2.4pt]6.565,2.936) -- ([xshift=2.4pt]6.565,2.936) -- ([yshift=-2.4pt]6.565,2.936) -- ([xshift=-2.4pt]6.565,2.936) -- cycle;
\draw[sweepDark!60!black,fill=white,line width=0.5pt] ([yshift=2.4pt]6.835,0.848) -- ([xshift=2.4pt]6.835,0.848) -- ([yshift=-2.4pt]6.835,0.848) -- ([xshift=-2.4pt]6.835,0.848) -- cycle;
\draw[black!70,line width=0.3pt] (0,3.200) -- (0,0) -- (7.020,0) -- (7.020,3.200);
\node[albl,rotate=90,anchor=south,sweepDark] at (-0.45,1.600) {Coverage};
\node[albl,rotate=90,anchor=north,sweepLight!70!black] at (7.520,1.600) {Size ratio};
\node[albl,anchor=north] at (3.510,-0.32) {$s$};
\end{tikzpicture}


==> figures/fig_conformance_pendulum.tex <==

\definecolor{confReach}{RGB}{239,108,0}
\definecolor{confTrace}{RGB}{251,192,45}
\definecolor{confSim}{RGB}{27,94,32}
\begin{tikzpicture}[x=1cm,y=1cm]
\begin{scope}[shift={(0,0)}]
\fill[rset,fill=black!7,draw=black!25] (0,-0.09) rectangle (0.16,0.09);
\node[leglbl,anchor=west,inner sep=0pt] (confLegA0) at (0.240,0) {Reachable sets of $\sysM$};
\end{scope}
\begin{scope}[shift={([xshift=0.4cm]confLegA0.east)}]
\draw[measline,draw=black!85,line width=0.9pt] (0,0) -- (0.4,0);
\node[measdot,draw=black!85,fill=white,minimum size=2.6pt] at (0.2,0) {};
\node[leglbl,anchor=west,inner sep=0pt] (confLegA1) at (0.480,0) {Measurements of $\sysT$};
\end{scope}
\end{tikzpicture}
\\[-1pt]
\begin{tikzpicture}[x=1cm,y=1cm]
\begin{scope}[shift={(0,0)}]
\draw[mtrace,draw=black!35,line width=0.6pt] (0,0) -- (0.4,0);
\node[leglbl,anchor=west,inner sep=0pt] (confLegB0) at (0.480,0) {Traces of $\sysM$};
\end{scope}
\begin{scope}[shift={([xshift=0.4cm]confLegB0.east)}]
\draw[mtrace,draw=black!55,line width=1.6pt] (0,0) -- (0.4,0);
\node[leglbl,anchor=west,inner sep=0pt] (confLegB1) at (0.480,0) {Trace of $\sysM$ reproducing the measurements};
\end{scope}
\end{tikzpicture}

\vspace{-0.3cm}

\subfloat[Reachset.]{\label{fig:confReach}%
\begin{tikzpicture}[x=0.510cm,y=0.60cm,rset/.append style={fill=confReach!12,draw=confReach!40},mtrace/.append style={draw=confReach!70,line width=0.6pt},wtrace/.style={mtrace,draw=confReach,line width=1.6pt},measline/.append style={draw=black!85,line width=0.9pt},measdot/.append style={draw=black!85,fill=white,minimum size=2.6pt},nlbl/.append style={black!55}]
  \confaxis{}
  \rbars{0/1.362/1.415,1/0.468/0.587,2/0.580/0.779,3/1.079/1.371,4/0.560/0.953}
  \draw[mtrace] (0,1.389) -- (1,0.527) -- (2,0.680) -- (3,1.225) -- (4,0.756);
  \draw[mtrace] (0,1.362) -- (1,0.468) -- (2,0.580) -- (3,1.079) -- (4,0.560);
  \draw[mtrace] (0,1.415) -- (1,0.587) -- (2,0.779) -- (3,1.371) -- (4,0.953);
  \node[nlbl] at (2.050,1.850) {not measured};
  \draw[black!70,line width=0.3pt] (-0.360,0.561) -- (-0.280,0.561);
  \draw[black!70,line width=0.3pt] (-0.360,1.305) -- (-0.280,1.305);
  \begin{scope}[yshift=-1.70cm]
    \confaxis{}
    \rbars{0/0.518/0.853,1/0.801/1.229,2/1.005/1.518,3/1.080/1.667,4/1.184/1.833}
    \draw[mtrace] (0,0.686) -- (1,1.015) -- (2,1.262) -- (3,1.373) -- (4,1.508);
    \draw[mtrace] (0,0.853) -- (1,1.229) -- (2,1.518) -- (3,1.667) -- (4,1.833);
    \draw[mtrace] (0,0.518) -- (1,0.801) -- (2,1.005) -- (3,1.080) -- (4,1.184);
    \draw[measline] (0,0.808) -- (1,0.801) -- (2,1.438) -- (3,1.667) -- (4,1.264);
    \node[measdot] at (0,0.808) {};
    \node[measdot] at (1,0.801) {};
    \node[measdot] at (2,1.438) {};
    \node[measdot] at (3,1.667) {};
    \node[measdot] at (4,1.264) {};
    \draw[black!70,line width=0.3pt] (-0.360,1.350) -- (-0.280,1.350);
    \draw[black!70,line width=0.3pt] (-0.360,1.933) -- (-0.280,1.933);
  \end{scope}
  \coordinate (rowlbla) at (-0.360,1.175);
  \coordinate (rowlblb) at (-0.360,-1.658);
  \node[albl,inner sep=0pt,rotate=90,anchor=south] at ([xshift=-2pt]rowlbla) {State};
  \node[albl,inner sep=0pt,rotate=90,anchor=south] at ([xshift=-2pt]rowlblb) {Output};
\end{tikzpicture}}
\hfil
\subfloat[Trace.]{\label{fig:confTrace}%
\begin{tikzpicture}[x=0.478cm,y=0.60cm,rset/.append style={fill=confTrace!12,draw=confTrace!40},mtrace/.append style={draw=confTrace!85!black,line width=0.6pt},wtrace/.style={mtrace,draw=confTrace!80!black,line width=1.6pt},measline/.append style={draw=black!85,line width=0.9pt},measdot/.append style={draw=black!85,fill=white,minimum size=2.6pt},nlbl/.append style={black!55}]
  \confaxis{}
  \rbars{0/1.389/1.389,1/0.526/0.529,2/0.675/0.684,3/1.215/1.234,4/0.741/0.772}
  \draw[mtrace] (0,1.389) -- (1,0.527) -- (2,0.680) -- (3,1.225) -- (4,0.756);
  \draw[mtrace] (0,1.389) -- (1,0.526) -- (2,0.675) -- (3,1.215) -- (4,0.741);
  \draw[mtrace] (0,1.389) -- (1,0.529) -- (2,0.684) -- (3,1.234) -- (4,0.772);
  \draw[mtrace] (0,1.389) -- (1,0.526) -- (2,0.675) -- (3,1.215) -- (4,0.744);
  \node[nlbl] at (2.050,1.850) {not measured};
  \draw[black!70,line width=0.3pt] (-0.360,0.561) -- (-0.280,0.561);
  \draw[black!70,line width=0.3pt] (-0.360,1.305) -- (-0.280,1.305);
  \begin{scope}[yshift=-1.70cm]
    \confaxis{}
    \rbars{0/0.422/0.949,1/0.742/1.289,2/0.978/1.545,3/1.080/1.667,4/1.206/1.811}
    \draw[mtrace] (0,0.686) -- (1,1.015) -- (2,1.262) -- (3,1.373) -- (4,1.508);
    \draw[mtrace] (0,0.686) -- (1,1.025) -- (2,1.282) -- (3,1.403) -- (4,1.811);
    \draw[mtrace] (0,0.686) -- (1,1.005) -- (2,1.241) -- (3,1.343) -- (4,1.206);
    \draw[wtrace] (0,0.808) -- (1,0.801) -- (2,1.438) -- (3,1.667) -- (4,1.264);
    \draw[measline] (0,0.808) -- (1,0.801) -- (2,1.438) -- (3,1.667) -- (4,1.264);
    \node[measdot] at (0,0.808) {};
    \node[measdot] at (1,0.801) {};
    \node[measdot] at (2,1.438) {};
    \node[measdot] at (3,1.667) {};
    \node[measdot] at (4,1.264) {};
    \draw[black!70,line width=0.3pt] (-0.360,1.350) -- (-0.280,1.350);
    \draw[black!70,line width=0.3pt] (-0.360,1.933) -- (-0.280,1.933);
  \end{scope}
\end{tikzpicture}}
\hfil
\subfloat[Simulation.]{\label{fig:confSim}%
\begin{tikzpicture}[x=0.478cm,y=0.60cm,rset/.append style={fill=confSim!12,draw=confSim!40},mtrace/.append style={draw=confSim!55,line width=0.6pt},wtrace/.style={mtrace,draw=confSim!75,line width=1.6pt},measline/.append style={draw=black!85,line width=0.9pt},measdot/.append style={draw=black!85,fill=white,minimum size=2.6pt},nlbl/.append style={black!55}]
  \confaxis{}
  \rbars{0/1.306/1.471,1/0.361/0.694,2/0.429/0.930,3/0.893/1.557,4/0.347/1.166}
  \draw[mtrace] (0,1.389) -- (1,0.527) -- (2,0.680) -- (3,1.225) -- (4,0.756);
  \draw[mtrace] (0,1.471) -- (1,0.690) -- (2,0.919) -- (3,1.453) -- (4,0.965);
  \draw[mtrace] (0,1.306) -- (1,0.364) -- (2,0.440) -- (3,0.997) -- (4,0.547);
  \draw[wtrace] (0,1.365) -- (1,0.464) -- (2,0.531) -- (3,1.086) -- (4,0.674);
  \draw[measline] (0,1.365) -- (1,0.464) -- (2,0.531) -- (3,1.086) -- (4,0.674);
  \node[measdot] at (0,1.365) {};
  \node[measdot] at (1,0.464) {};
  \node[measdot] at (2,0.531) {};
  \node[measdot] at (3,1.086) {};
  \node[measdot] at (4,0.674) {};
  \draw[black!70,line width=0.3pt] (-0.360,0.561) -- (-0.280,0.561);
  \draw[black!70,line width=0.3pt] (-0.360,1.305) -- (-0.280,1.305);
  \begin{scope}[yshift=-1.70cm]
    \confaxis{}
    \rbars{0/0.403/0.968,1/0.721/1.309,2/0.943/1.580,3/1.018/1.728,4/1.104/1.913}
    \draw[mtrace] (0,0.686) -- (1,1.015) -- (2,1.262) -- (3,1.373) -- (4,1.508);
    \draw[mtrace] (0,0.686) -- (1,1.027) -- (2,1.298) -- (3,1.446) -- (4,1.913);
    \draw[mtrace] (0,0.686) -- (1,1.004) -- (2,1.226) -- (3,1.300) -- (4,1.104);
    \draw[wtrace] (0,0.808) -- (1,0.801) -- (2,1.438) -- (3,1.667) -- (4,1.264);
    \draw[measline] (0,0.808) -- (1,0.801) -- (2,1.438) -- (3,1.667) -- (4,1.264);
    \node[measdot] at (0,0.808) {};
    \node[measdot] at (1,0.801) {};
    \node[measdot] at (2,1.438) {};
    \node[measdot] at (3,1.667) {};
    \node[measdot] at (4,1.264) {};
    \draw[black!70,line width=0.3pt] (-0.360,1.350) -- (-0.280,1.350);
    \draw[black!70,line width=0.3pt] (-0.360,1.933) -- (-0.280,1.933);
  \end{scope}
\end{tikzpicture}}


==> figures/fig_coverage_spread.tex <==
\definecolor{spreadReach}{RGB}{239,108,0}
\definecolor{spreadTrace}{RGB}{251,192,45}
\definecolor{spreadSim}{RGB}{27,94,32}
\begin{tikzpicture}[x=1cm,y=1cm]
\begin{scope}[shift={(0,0)}]
\draw[spreadReach!60!black,fill=spreadReach,fill opacity=0.45,line width=0.5pt] (0,-0.09) rectangle (0.22,0.09);
\node[leglbl,anchor=west,inner sep=0pt] (spreadA0) at (0.300,0) {reach};
\end{scope}
\begin{scope}[shift={([xshift=0.4cm]spreadA0.east)}]
\draw[spreadTrace!60!black,fill=spreadTrace,fill opacity=0.45,line width=0.5pt] (0,-0.09) rectangle (0.22,0.09);
\node[leglbl,anchor=west,inner sep=0pt] (spreadA1) at (0.300,0) {trace};
\end{scope}
\begin{scope}[shift={([xshift=0.4cm]spreadA1.east)}]
\draw[spreadSim!60!black,fill=spreadSim,fill opacity=0.45,line width=0.5pt] (0,-0.09) rectangle (0.22,0.09);
\node[leglbl,anchor=west,inner sep=0pt] (spreadA2) at (0.300,0) {sim};
\end{scope}
\begin{scope}[shift={([xshift=0.4cm]spreadA2.east)}]
\draw[black!60!black,fill=white,line width=0.5pt] ([yshift=2.2pt]0.077,0.000) -- ([xshift=2.2pt]0.077,0.000) -- ([yshift=-2.2pt]0.077,0.000) -- ([xshift=-2.2pt]0.077,0.000) -- cycle;
\node[leglbl,anchor=west,inner sep=0pt] (spreadA3) at (0.235,0) {Mean};
\end{scope}
\end{tikzpicture}
\\[-2pt]
\begin{tikzpicture}[x=1cm,y=1cm]
\begin{scope}[shift={(0,0)}]
\draw[black,line width=0.7pt,densely dashed] (0,0) -- (0.5,0);
\node[leglbl,anchor=west,inner sep=0pt] (spreadB0) at (0.580,0) {Bound \cref{eq:expectedCov}};
\end{scope}
\begin{scope}[shift={([xshift=0.4cm]spreadB0.east)}]
\draw[black!45,line width=0.7pt,densely dotted] (0,0) -- (0.5,0);
\node[leglbl,anchor=west,inner sep=0pt] (spreadB1) at (0.580,0) {Bound \cref{eq:varCov} at confidence $0.99$};
\end{scope}
\end{tikzpicture}
\\[2pt]
\begin{tikzpicture}[x=1cm,y=1cm]
\draw[black!12,line width=0.2pt] (0,0.720) -- (7.880,0.720);
\node[tick,anchor=east] at (-0.05,0.720) {0.8};
\draw[black!12,line width=0.2pt] (0,2.160) -- (7.880,2.160);
\node[tick,anchor=east] at (-0.05,2.160) {0.9};
\draw[black!12,line width=0.2pt] (0,3.600) -- (7.880,3.600);
\node[tick,anchor=east] at (-0.05,3.600) {1};
\draw[spreadReach!60!black,fill=spreadReach,fill opacity=0.45,line width=0.5pt] (0.463,1.166) -- (0.465,1.207) -- (0.466,1.248) -- (0.468,1.289) -- (0.470,1.330) -- (0.472,1.371) -- (0.474,1.412) -- (0.477,1.453) -- (0.480,1.494) -- (0.483,1.535) -- (0.487,1.576) -- (0.491,1.617) -- (0.495,1.658) -- (0.500,1.699) -- (0.504,1.740) -- (0.508,1.781) -- (0.511,1.822) -- (0.515,1.863) -- (0.518,1.904) -- (0.522,1.945) -- (0.525,1.986) -- (0.527,2.027) -- (0.530,2.068) -- (0.533,2.109) -- (0.535,2.150) -- (0.538,2.191) -- (0.540,2.232) -- (0.544,2.273) -- (0.548,2.314) -- (0.553,2.355) -- (0.559,2.397) -- (0.567,2.438) -- (0.576,2.479) -- (0.585,2.520) -- (0.596,2.561) -- (0.607,2.602) -- (0.618,2.643) -- (0.629,2.684) -- (0.640,2.725) -- (0.650,2.766) -- (0.659,2.807) -- (0.668,2.848) -- (0.675,2.889) -- (0.681,2.930) -- (0.686,2.971) -- (0.689,3.012) -- (0.690,3.053) -- (0.688,3.094) -- (0.685,3.135) -- (0.679,3.176) -- (0.672,3.217) -- (0.663,3.258) -- (0.653,3.299) -- (0.640,3.340) -- (0.625,3.381) -- (0.609,3.422) -- (0.591,3.463) -- (0.572,3.504) -- (0.552,3.545) -- (0.534,3.586) -- (0.373,3.586) -- (0.354,3.545) -- (0.335,3.504) -- (0.315,3.463) -- (0.297,3.422) -- (0.281,3.381) -- (0.266,3.340) -- (0.253,3.299) -- (0.243,3.258) -- (0.234,3.217) -- (0.227,3.176) -- (0.221,3.135) -- (0.218,3.094) -- (0.217,3.053) -- (0.217,3.012) -- (0.220,2.971) -- (0.225,2.930) -- (0.231,2.889) -- (0.238,2.848) -- (0.247,2.807) -- (0.256,2.766) -- (0.267,2.725) -- (0.277,2.684) -- (0.288,2.643) -- (0.299,2.602) -- (0.310,2.561) -- (0.321,2.520) -- (0.331,2.479) -- (0.339,2.438) -- (0.347,2.397) -- (0.353,2.355) -- (0.358,2.314) -- (0.362,2.273) -- (0.366,2.232) -- (0.369,2.191) -- (0.371,2.150) -- (0.374,2.109) -- (0.376,2.068) -- (0.379,2.027) -- (0.382,1.986) -- (0.385,1.945) -- (0.388,1.904) -- (0.391,1.863) -- (0.395,1.822) -- (0.399,1.781) -- (0.403,1.740) -- (0.407,1.699) -- (0.411,1.658) -- (0.415,1.617) -- (0.419,1.576) -- (0.423,1.535) -- (0.426,1.494) -- (0.429,1.453) -- (0.432,1.412) -- (0.434,1.371) -- (0.436,1.330) -- (0.438,1.289) -- (0.440,1.248) -- (0.442,1.207) -- (0.443,1.166) -- cycle;
\draw[black,line width=0.7pt,densely dashed] (0.256,2.188) -- (0.650,2.188);
\draw[black!45,line width=0.7pt,densely dotted] (0.256,0.504) -- (0.650,0.504);
\draw[spreadReach!60!black,fill=white,line width=0.5pt] ([yshift=2.2pt]0.453,2.782) -- ([xshift=2.2pt]0.453,2.782) -- ([yshift=-2.2pt]0.453,2.782) -- ([xshift=-2.2pt]0.453,2.782) -- cycle;
\draw[spreadTrace!60!black,fill=spreadTrace,fill opacity=0.45,line width=0.5pt] (0.995,0.936) -- (0.996,0.980) -- (0.998,1.024) -- (0.999,1.068) -- (1.001,1.112) -- (1.003,1.156) -- (1.005,1.200) -- (1.009,1.244) -- (1.013,1.287) -- (1.017,1.331) -- (1.021,1.375) -- (1.026,1.419) -- (1.031,1.463) -- (1.035,1.507) -- (1.039,1.551) -- (1.042,1.595) -- (1.045,1.639) -- (1.047,1.683) -- (1.050,1.727) -- (1.053,1.771) -- (1.056,1.815) -- (1.060,1.859) -- (1.064,1.903) -- (1.068,1.946) -- (1.072,1.990) -- (1.076,2.034) -- (1.080,2.078) -- (1.083,2.122) -- (1.088,2.166) -- (1.092,2.210) -- (1.098,2.254) -- (1.105,2.298) -- (1.112,2.342) -- (1.121,2.386) -- (1.131,2.430) -- (1.141,2.474) -- (1.152,2.518) -- (1.163,2.561) -- (1.174,2.605) -- (1.184,2.649) -- (1.194,2.693) -- (1.202,2.737) -- (1.210,2.781) -- (1.216,2.825) -- (1.220,2.869) -- (1.221,2.913) -- (1.221,2.957) -- (1.218,3.001) -- (1.213,3.045) -- (1.206,3.089) -- (1.198,3.133) -- (1.187,3.177) -- (1.176,3.220) -- (1.163,3.264) -- (1.149,3.308) -- (1.135,3.352) -- (1.119,3.396) -- (1.103,3.440) -- (1.087,3.484) -- (1.071,3.528) -- (0.899,3.528) -- (0.883,3.484) -- (0.867,3.440) -- (0.851,3.396) -- (0.835,3.352) -- (0.821,3.308) -- (0.807,3.264) -- (0.794,3.220) -- (0.783,3.177) -- (0.772,3.133) -- (0.764,3.089) -- (0.757,3.045) -- (0.752,3.001) -- (0.749,2.957) -- (0.749,2.913) -- (0.750,2.869) -- (0.754,2.825) -- (0.760,2.781) -- (0.768,2.737) -- (0.776,2.693) -- (0.786,2.649) -- (0.796,2.605) -- (0.807,2.561) -- (0.818,2.518) -- (0.829,2.474) -- (0.839,2.430) -- (0.849,2.386) -- (0.858,2.342) -- (0.865,2.298) -- (0.872,2.254) -- (0.878,2.210) -- (0.882,2.166) -- (0.887,2.122) -- (0.890,2.078) -- (0.894,2.034) -- (0.898,1.990) -- (0.902,1.946) -- (0.906,1.903) -- (0.910,1.859) -- (0.914,1.815) -- (0.917,1.771) -- (0.920,1.727) -- (0.923,1.683) -- (0.925,1.639) -- (0.928,1.595) -- (0.931,1.551) -- (0.935,1.507) -- (0.939,1.463) -- (0.944,1.419) -- (0.949,1.375) -- (0.953,1.331) -- (0.957,1.287) -- (0.961,1.244) -- (0.965,1.200) -- (0.967,1.156) -- (0.969,1.112) -- (0.971,1.068) -- (0.972,1.024) -- (0.974,0.980) -- (0.975,0.936) -- cycle;
\draw[black,line width=0.7pt,densely dashed] (0.788,2.188) -- (1.182,2.188);
\draw[black!45,line width=0.7pt,densely dotted] (0.788,0.504) -- (1.182,0.504);
\draw[spreadTrace!60!black,fill=white,line width=0.5pt] ([yshift=2.2pt]0.985,2.662) -- ([xshift=2.2pt]0.985,2.662) -- ([yshift=-2.2pt]0.985,2.662) -- ([xshift=-2.2pt]0.985,2.662) -- cycle;
\draw[spreadSim!60!black,fill=spreadSim,fill opacity=0.45,line width=0.5pt] (1.520,1.339) -- (1.520,1.377) -- (1.520,1.415) -- (1.519,1.453) -- (1.519,1.491) -- (1.518,1.530) -- (1.518,1.568) -- (1.518,1.606) -- (1.518,1.644) -- (1.519,1.682) -- (1.520,1.720) -- (1.522,1.758) -- (1.524,1.796) -- (1.526,1.834) -- (1.529,1.872) -- (1.532,1.910) -- (1.536,1.948) -- (1.539,1.986) -- (1.542,2.025) -- (1.545,2.063) -- (1.547,2.101) -- (1.549,2.139) -- (1.551,2.177) -- (1.553,2.215) -- (1.555,2.253) -- (1.558,2.291) -- (1.560,2.329) -- (1.563,2.367) -- (1.566,2.405) -- (1.569,2.443) -- (1.573,2.481) -- (1.577,2.520) -- (1.583,2.558) -- (1.590,2.596) -- (1.598,2.634) -- (1.608,2.672) -- (1.620,2.710) -- (1.633,2.748) -- (1.647,2.786) -- (1.661,2.824) -- (1.674,2.862) -- (1.685,2.900) -- (1.694,2.938) -- (1.700,2.976) -- (1.704,3.014) -- (1.707,3.053) -- (1.710,3.091) -- (1.714,3.129) -- (1.720,3.167) -- (1.728,3.205) -- (1.737,3.243) -- (1.745,3.281) -- (1.751,3.319) -- (1.753,3.357) -- (1.749,3.395) -- (1.738,3.433) -- (1.721,3.471) -- (1.698,3.509) -- (1.671,3.548) -- (1.642,3.586) -- (1.392,3.586) -- (1.363,3.548) -- (1.336,3.509) -- (1.313,3.471) -- (1.295,3.433) -- (1.285,3.395) -- (1.281,3.357) -- (1.282,3.319) -- (1.289,3.281) -- (1.297,3.243) -- (1.306,3.205) -- (1.314,3.167) -- (1.319,3.129) -- (1.323,3.091) -- (1.326,3.053) -- (1.329,3.014) -- (1.334,2.976) -- (1.340,2.938) -- (1.349,2.900) -- (1.360,2.862) -- (1.373,2.824) -- (1.387,2.786) -- (1.400,2.748) -- (1.414,2.710) -- (1.425,2.672) -- (1.436,2.634) -- (1.444,2.596) -- (1.451,2.558) -- (1.457,2.520) -- (1.461,2.481) -- (1.465,2.443) -- (1.468,2.405) -- (1.471,2.367) -- (1.473,2.329) -- (1.476,2.291) -- (1.478,2.253) -- (1.481,2.215) -- (1.483,2.177) -- (1.485,2.139) -- (1.487,2.101) -- (1.489,2.063) -- (1.492,2.025) -- (1.495,1.986) -- (1.498,1.948) -- (1.502,1.910) -- (1.505,1.872) -- (1.508,1.834) -- (1.510,1.796) -- (1.512,1.758) -- (1.514,1.720) -- (1.515,1.682) -- (1.515,1.644) -- (1.516,1.606) -- (1.516,1.568) -- (1.515,1.530) -- (1.515,1.491) -- (1.515,1.453) -- (1.514,1.415) -- (1.514,1.377) -- (1.514,1.339) -- cycle;
\draw[black,line width=0.7pt,densely dashed] (1.320,2.753) -- (1.714,2.753);
\draw[black!45,line width=0.7pt,densely dotted] (1.320,1.329) -- (1.714,1.329);
\draw[spreadSim!60!black,fill=white,line width=0.5pt] ([yshift=2.2pt]1.517,3.055) -- ([xshift=2.2pt]1.517,3.055) -- ([yshift=-2.2pt]1.517,3.055) -- ([xshift=-2.2pt]1.517,3.055) -- cycle;
\draw[black!70,line width=0.3pt] (0.985,0) -- (0.985,-0.06);
\node[tick,anchor=north] at (0.985,-0.06) {50};
\draw[spreadReach!60!black,fill=spreadReach,fill opacity=0.45,line width=0.5pt] (2.427,2.275) -- (2.428,2.297) -- (2.428,2.320) -- (2.429,2.342) -- (2.430,2.364) -- (2.430,2.386) -- (2.431,2.408) -- (2.432,2.431) -- (2.432,2.453) -- (2.433,2.475) -- (2.434,2.497) -- (2.435,2.520) -- (2.436,2.542) -- (2.438,2.564) -- (2.440,2.586) -- (2.443,2.608) -- (2.446,2.631) -- (2.449,2.653) -- (2.452,2.675) -- (2.454,2.697) -- (2.456,2.719) -- (2.457,2.742) -- (2.459,2.764) -- (2.460,2.786) -- (2.462,2.808) -- (2.465,2.830) -- (2.469,2.853) -- (2.474,2.875) -- (2.480,2.897) -- (2.488,2.919) -- (2.497,2.942) -- (2.508,2.964) -- (2.521,2.986) -- (2.534,3.008) -- (2.548,3.030) -- (2.561,3.053) -- (2.574,3.075) -- (2.586,3.097) -- (2.596,3.119) -- (2.606,3.141) -- (2.614,3.164) -- (2.622,3.186) -- (2.629,3.208) -- (2.635,3.230) -- (2.642,3.252) -- (2.649,3.275) -- (2.655,3.297) -- (2.659,3.319) -- (2.659,3.341) -- (2.657,3.363) -- (2.650,3.386) -- (2.639,3.408) -- (2.624,3.430) -- (2.607,3.452) -- (2.588,3.475) -- (2.567,3.497) -- (2.547,3.519) -- (2.527,3.541) -- (2.508,3.563) -- (2.491,3.586) -- (2.355,3.586) -- (2.338,3.563) -- (2.319,3.541) -- (2.299,3.519) -- (2.279,3.497) -- (2.259,3.475) -- (2.239,3.452) -- (2.222,3.430) -- (2.207,3.408) -- (2.196,3.386) -- (2.189,3.363) -- (2.187,3.341) -- (2.188,3.319) -- (2.192,3.297) -- (2.197,3.275) -- (2.204,3.252) -- (2.211,3.230) -- (2.218,3.208) -- (2.225,3.186) -- (2.232,3.164) -- (2.240,3.141) -- (2.250,3.119) -- (2.261,3.097) -- (2.272,3.075) -- (2.285,3.053) -- (2.299,3.030) -- (2.312,3.008) -- (2.326,2.986) -- (2.338,2.964) -- (2.349,2.942) -- (2.358,2.919) -- (2.366,2.897) -- (2.372,2.875) -- (2.377,2.853) -- (2.381,2.830) -- (2.384,2.808) -- (2.386,2.786) -- (2.388,2.764) -- (2.389,2.742) -- (2.390,2.719) -- (2.392,2.697) -- (2.394,2.675) -- (2.397,2.653) -- (2.400,2.631) -- (2.403,2.608) -- (2.406,2.586) -- (2.408,2.564) -- (2.410,2.542) -- (2.412,2.520) -- (2.413,2.497) -- (2.413,2.475) -- (2.414,2.453) -- (2.414,2.431) -- (2.415,2.408) -- (2.416,2.386) -- (2.416,2.364) -- (2.417,2.342) -- (2.418,2.320) -- (2.418,2.297) -- (2.419,2.275) -- cycle;
\draw[black,line width=0.7pt,densely dashed] (2.226,2.887) -- (2.620,2.887);
\draw[black!45,line width=0.7pt,densely dotted] (2.226,1.991) -- (2.620,1.991);
\draw[spreadReach!60!black,fill=white,line width=0.5pt] ([yshift=2.2pt]2.423,3.216) -- ([xshift=2.2pt]2.423,3.216) -- ([yshift=-2.2pt]2.423,3.216) -- ([xshift=-2.2pt]2.423,3.216) -- cycle;
\draw[spreadTrace!60!black,fill=spreadTrace,fill opacity=0.45,line width=0.5pt] (2.958,2.102) -- (2.958,2.128) -- (2.958,2.153) -- (2.959,2.178) -- (2.959,2.203) -- (2.960,2.228) -- (2.961,2.253) -- (2.963,2.278) -- (2.965,2.304) -- (2.967,2.329) -- (2.969,2.354) -- (2.971,2.379) -- (2.972,2.404) -- (2.973,2.429) -- (2.973,2.454) -- (2.974,2.479) -- (2.974,2.505) -- (2.975,2.530) -- (2.976,2.555) -- (2.977,2.580) -- (2.980,2.605) -- (2.983,2.630) -- (2.987,2.655) -- (2.991,2.681) -- (2.997,2.706) -- (3.003,2.731) -- (3.009,2.756) -- (3.015,2.781) -- (3.022,2.806) -- (3.029,2.831) -- (3.037,2.857) -- (3.045,2.882) -- (3.055,2.907) -- (3.065,2.932) -- (3.076,2.957) -- (3.087,2.982) -- (3.097,3.007) -- (3.107,3.033) -- (3.115,3.058) -- (3.123,3.083) -- (3.130,3.108) -- (3.138,3.133) -- (3.146,3.158) -- (3.155,3.183) -- (3.165,3.209) -- (3.175,3.234) -- (3.184,3.259) -- (3.190,3.284) -- (3.191,3.309) -- (3.188,3.334) -- (3.179,3.359) -- (3.166,3.384) -- (3.148,3.410) -- (3.127,3.435) -- (3.103,3.460) -- (3.080,3.485) -- (3.057,3.510) -- (3.036,3.535) -- (3.017,3.560) -- (3.002,3.586) -- (2.908,3.586) -- (2.893,3.560) -- (2.874,3.535) -- (2.853,3.510) -- (2.830,3.485) -- (2.807,3.460) -- (2.783,3.435) -- (2.762,3.410) -- (2.744,3.384) -- (2.731,3.359) -- (2.722,3.334) -- (2.719,3.309) -- (2.720,3.284) -- (2.726,3.259) -- (2.735,3.234) -- (2.745,3.209) -- (2.755,3.183) -- (2.764,3.158) -- (2.772,3.133) -- (2.780,3.108) -- (2.787,3.083) -- (2.795,3.058) -- (2.803,3.033) -- (2.813,3.007) -- (2.823,2.982) -- (2.834,2.957) -- (2.845,2.932) -- (2.855,2.907) -- (2.865,2.882) -- (2.873,2.857) -- (2.881,2.831) -- (2.888,2.806) -- (2.895,2.781) -- (2.901,2.756) -- (2.907,2.731) -- (2.913,2.706) -- (2.919,2.681) -- (2.923,2.655) -- (2.927,2.630) -- (2.930,2.605) -- (2.933,2.580) -- (2.934,2.555) -- (2.935,2.530) -- (2.936,2.505) -- (2.936,2.479) -- (2.937,2.454) -- (2.937,2.429) -- (2.938,2.404) -- (2.939,2.379) -- (2.941,2.354) -- (2.943,2.329) -- (2.945,2.304) -- (2.947,2.278) -- (2.949,2.253) -- (2.950,2.228) -- (2.951,2.203) -- (2.951,2.178) -- (2.952,2.153) -- (2.952,2.128) -- (2.952,2.102) -- cycle;
\draw[black,line width=0.7pt,densely dashed] (2.758,2.887) -- (3.152,2.887);
\draw[black!45,line width=0.7pt,densely dotted] (2.758,1.991) -- (3.152,1.991);
\draw[spreadTrace!60!black,fill=white,line width=0.5pt] ([yshift=2.2pt]2.955,3.155) -- ([xshift=2.2pt]2.955,3.155) -- ([yshift=-2.2pt]2.955,3.155) -- ([xshift=-2.2pt]2.955,3.155) -- cycle;
\draw[spreadSim!60!black,fill=spreadSim,fill opacity=0.45,line width=0.5pt] (3.490,2.290) -- (3.490,2.312) -- (3.489,2.334) -- (3.489,2.356) -- (3.488,2.378) -- (3.488,2.401) -- (3.488,2.423) -- (3.487,2.445) -- (3.487,2.467) -- (3.487,2.489) -- (3.487,2.512) -- (3.488,2.534) -- (3.488,2.556) -- (3.489,2.578) -- (3.490,2.601) -- (3.491,2.623) -- (3.492,2.645) -- (3.494,2.667) -- (3.496,2.689) -- (3.499,2.712) -- (3.502,2.734) -- (3.506,2.756) -- (3.510,2.778) -- (3.515,2.800) -- (3.520,2.823) -- (3.525,2.845) -- (3.530,2.867) -- (3.534,2.889) -- (3.538,2.911) -- (3.541,2.934) -- (3.543,2.956) -- (3.544,2.978) -- (3.544,3.000) -- (3.544,3.023) -- (3.544,3.045) -- (3.544,3.067) -- (3.545,3.089) -- (3.546,3.111) -- (3.549,3.134) -- (3.554,3.156) -- (3.560,3.178) -- (3.569,3.200) -- (3.581,3.222) -- (3.595,3.245) -- (3.612,3.267) -- (3.630,3.289) -- (3.648,3.311) -- (3.665,3.333) -- (3.680,3.356) -- (3.693,3.378) -- (3.703,3.400) -- (3.711,3.422) -- (3.718,3.445) -- (3.722,3.467) -- (3.723,3.489) -- (3.719,3.511) -- (3.708,3.533) -- (3.689,3.556) -- (3.662,3.578) -- (3.631,3.600) -- (3.342,3.600) -- (3.311,3.578) -- (3.285,3.556) -- (3.266,3.533) -- (3.255,3.511) -- (3.251,3.489) -- (3.252,3.467) -- (3.256,3.445) -- (3.263,3.422) -- (3.271,3.400) -- (3.281,3.378) -- (3.294,3.356) -- (3.309,3.333) -- (3.326,3.311) -- (3.344,3.289) -- (3.362,3.267) -- (3.378,3.245) -- (3.393,3.222) -- (3.404,3.200) -- (3.413,3.178) -- (3.420,3.156) -- (3.425,3.134) -- (3.428,3.111) -- (3.429,3.089) -- (3.430,3.067) -- (3.430,3.045) -- (3.430,3.023) -- (3.430,3.000) -- (3.430,2.978) -- (3.431,2.956) -- (3.433,2.934) -- (3.436,2.911) -- (3.439,2.889) -- (3.444,2.867) -- (3.449,2.845) -- (3.454,2.823) -- (3.459,2.800) -- (3.464,2.778) -- (3.468,2.756) -- (3.472,2.734) -- (3.475,2.712) -- (3.478,2.689) -- (3.480,2.667) -- (3.482,2.645) -- (3.483,2.623) -- (3.484,2.601) -- (3.485,2.578) -- (3.486,2.556) -- (3.486,2.534) -- (3.487,2.512) -- (3.487,2.489) -- (3.487,2.467) -- (3.486,2.445) -- (3.486,2.423) -- (3.486,2.401) -- (3.485,2.378) -- (3.485,2.356) -- (3.485,2.334) -- (3.484,2.312) -- (3.484,2.290) -- cycle;
\draw[black,line width=0.7pt,densely dashed] (3.290,3.172) -- (3.684,3.172);
\draw[black!45,line width=0.7pt,densely dotted] (3.290,2.428) -- (3.684,2.428);
\draw[spreadSim!60!black,fill=white,line width=0.5pt] ([yshift=2.2pt]3.487,3.337) -- ([xshift=2.2pt]3.487,3.337) -- ([yshift=-2.2pt]3.487,3.337) -- ([xshift=-2.2pt]3.487,3.337) -- cycle;
\draw[black!70,line width=0.3pt] (2.955,0) -- (2.955,-0.06);
\node[tick,anchor=north] at (2.955,-0.06) {100};
\draw[spreadReach!60!black,fill=spreadReach,fill opacity=0.45,line width=0.5pt] (4.396,2.765) -- (4.396,2.779) -- (4.396,2.793) -- (4.396,2.807) -- (4.396,2.820) -- (4.397,2.834) -- (4.397,2.848) -- (4.398,2.862) -- (4.400,2.876) -- (4.402,2.890) -- (4.405,2.904) -- (4.407,2.918) -- (4.410,2.932) -- (4.413,2.946) -- (4.416,2.960) -- (4.420,2.973) -- (4.424,2.987) -- (4.428,3.001) -- (4.433,3.015) -- (4.438,3.029) -- (4.443,3.043) -- (4.447,3.057) -- (4.452,3.071) -- (4.457,3.085) -- (4.461,3.099) -- (4.465,3.113) -- (4.469,3.127) -- (4.473,3.140) -- (4.477,3.154) -- (4.481,3.168) -- (4.486,3.182) -- (4.491,3.196) -- (4.498,3.210) -- (4.506,3.224) -- (4.515,3.238) -- (4.527,3.252) -- (4.542,3.266) -- (4.557,3.280) -- (4.574,3.293) -- (4.590,3.307) -- (4.605,3.321) -- (4.617,3.335) -- (4.625,3.349) -- (4.629,3.363) -- (4.629,3.377) -- (4.626,3.391) -- (4.621,3.405) -- (4.613,3.419) -- (4.605,3.433) -- (4.596,3.446) -- (4.586,3.460) -- (4.575,3.474) -- (4.563,3.488) -- (4.551,3.502) -- (4.538,3.516) -- (4.524,3.530) -- (4.510,3.544) -- (4.495,3.558) -- (4.480,3.572) -- (4.465,3.586) -- (4.321,3.586) -- (4.306,3.572) -- (4.291,3.558) -- (4.276,3.544) -- (4.262,3.530) -- (4.248,3.516) -- (4.235,3.502) -- (4.223,3.488) -- (4.211,3.474) -- (4.200,3.460) -- (4.191,3.446) -- (4.181,3.433) -- (4.173,3.419) -- (4.166,3.405) -- (4.160,3.391) -- (4.157,3.377) -- (4.157,3.363) -- (4.161,3.349) -- (4.169,3.335) -- (4.181,3.321) -- (4.196,3.307) -- (4.212,3.293) -- (4.229,3.280) -- (4.245,3.266) -- (4.259,3.252) -- (4.271,3.238) -- (4.281,3.224) -- (4.289,3.210) -- (4.295,3.196) -- (4.300,3.182) -- (4.305,3.168) -- (4.309,3.154) -- (4.313,3.140) -- (4.317,3.127) -- (4.321,3.113) -- (4.325,3.099) -- (4.330,3.085) -- (4.334,3.071) -- (4.339,3.057) -- (4.344,3.043) -- (4.349,3.029) -- (4.353,3.015) -- (4.358,3.001) -- (4.362,2.987) -- (4.366,2.973) -- (4.370,2.960) -- (4.373,2.946) -- (4.376,2.932) -- (4.379,2.918) -- (4.382,2.904) -- (4.384,2.890) -- (4.386,2.876) -- (4.388,2.862) -- (4.389,2.848) -- (4.390,2.834) -- (4.390,2.820) -- (4.390,2.807) -- (4.390,2.793) -- (4.390,2.779) -- (4.390,2.765) -- cycle;
\draw[black,line width=0.7pt,densely dashed] (4.196,3.123) -- (4.590,3.123);
\draw[black!45,line width=0.7pt,densely dotted] (4.196,2.514) -- (4.590,2.514);
\draw[spreadReach!60!black,fill=white,line width=0.5pt] ([yshift=2.2pt]4.393,3.338) -- ([xshift=2.2pt]4.393,3.338) -- ([yshift=-2.2pt]4.393,3.338) -- ([xshift=-2.2pt]4.393,3.338) -- cycle;
\draw[spreadTrace!60!black,fill=spreadTrace,fill opacity=0.45,line width=0.5pt] (4.928,2.707) -- (4.928,2.722) -- (4.928,2.737) -- (4.928,2.752) -- (4.928,2.767) -- (4.929,2.782) -- (4.929,2.797) -- (4.931,2.811) -- (4.933,2.826) -- (4.935,2.841) -- (4.938,2.856) -- (4.941,2.871) -- (4.945,2.886) -- (4.950,2.901) -- (4.955,2.916) -- (4.960,2.931) -- (4.966,2.945) -- (4.972,2.960) -- (4.978,2.975) -- (4.984,2.990) -- (4.989,3.005) -- (4.994,3.020) -- (4.999,3.035) -- (5.004,3.050) -- (5.008,3.065) -- (5.012,3.079) -- (5.016,3.094) -- (5.021,3.109) -- (5.026,3.124) -- (5.032,3.139) -- (5.039,3.154) -- (5.047,3.169) -- (5.057,3.184) -- (5.069,3.199) -- (5.082,3.213) -- (5.095,3.228) -- (5.109,3.243) -- (5.123,3.258) -- (5.136,3.273) -- (5.146,3.288) -- (5.154,3.303) -- (5.159,3.318) -- (5.161,3.333) -- (5.160,3.347) -- (5.157,3.362) -- (5.151,3.377) -- (5.143,3.392) -- (5.135,3.407) -- (5.126,3.422) -- (5.116,3.437) -- (5.105,3.452) -- (5.093,3.466) -- (5.080,3.481) -- (5.065,3.496) -- (5.050,3.511) -- (5.034,3.526) -- (5.019,3.541) -- (5.003,3.556) -- (4.989,3.571) -- (4.976,3.586) -- (4.874,3.586) -- (4.861,3.571) -- (4.847,3.556) -- (4.831,3.541) -- (4.816,3.526) -- (4.800,3.511) -- (4.785,3.496) -- (4.770,3.481) -- (4.757,3.466) -- (4.745,3.452) -- (4.734,3.437) -- (4.724,3.422) -- (4.715,3.407) -- (4.707,3.392) -- (4.699,3.377) -- (4.693,3.362) -- (4.690,3.347) -- (4.689,3.333) -- (4.691,3.318) -- (4.696,3.303) -- (4.704,3.288) -- (4.714,3.273) -- (4.727,3.258) -- (4.741,3.243) -- (4.755,3.228) -- (4.768,3.213) -- (4.781,3.199) -- (4.793,3.184) -- (4.803,3.169) -- (4.811,3.154) -- (4.818,3.139) -- (4.824,3.124) -- (4.829,3.109) -- (4.834,3.094) -- (4.838,3.079) -- (4.842,3.065) -- (4.846,3.050) -- (4.851,3.035) -- (4.856,3.020) -- (4.861,3.005) -- (4.866,2.990) -- (4.872,2.975) -- (4.878,2.960) -- (4.884,2.945) -- (4.890,2.931) -- (4.895,2.916) -- (4.900,2.901) -- (4.905,2.886) -- (4.909,2.871) -- (4.912,2.856) -- (4.915,2.841) -- (4.917,2.826) -- (4.919,2.811) -- (4.921,2.797) -- (4.921,2.782) -- (4.922,2.767) -- (4.922,2.752) -- (4.922,2.737) -- (4.922,2.722) -- (4.922,2.707) -- cycle;
\draw[black,line width=0.7pt,densely dashed] (4.728,3.123) -- (5.122,3.123);
\draw[black!45,line width=0.7pt,densely dotted] (4.728,2.514) -- (5.122,2.514);
\draw[spreadTrace!60!black,fill=white,line width=0.5pt] ([yshift=2.2pt]4.925,3.295) -- ([xshift=2.2pt]4.925,3.295) -- ([yshift=-2.2pt]4.925,3.295) -- ([xshift=-2.2pt]4.925,3.295) -- cycle;
\draw[spreadSim!60!black,fill=spreadSim,fill opacity=0.45,line width=0.5pt] (5.461,2.808) -- (5.461,2.821) -- (5.462,2.835) -- (5.462,2.848) -- (5.463,2.862) -- (5.464,2.875) -- (5.465,2.889) -- (5.465,2.902) -- (5.466,2.915) -- (5.466,2.929) -- (5.465,2.942) -- (5.465,2.956) -- (5.465,2.969) -- (5.464,2.983) -- (5.464,2.996) -- (5.464,3.009) -- (5.464,3.023) -- (5.465,3.036) -- (5.466,3.050) -- (5.468,3.063) -- (5.469,3.076) -- (5.470,3.090) -- (5.472,3.103) -- (5.473,3.117) -- (5.474,3.130) -- (5.476,3.144) -- (5.478,3.157) -- (5.480,3.170) -- (5.483,3.184) -- (5.486,3.197) -- (5.489,3.211) -- (5.492,3.224) -- (5.495,3.238) -- (5.498,3.251) -- (5.502,3.264) -- (5.506,3.278) -- (5.513,3.291) -- (5.522,3.305) -- (5.533,3.318) -- (5.547,3.332) -- (5.561,3.345) -- (5.576,3.358) -- (5.591,3.372) -- (5.603,3.385) -- (5.613,3.399) -- (5.619,3.412) -- (5.624,3.425) -- (5.628,3.439) -- (5.633,3.452) -- (5.639,3.466) -- (5.649,3.479) -- (5.661,3.493) -- (5.675,3.506) -- (5.686,3.519) -- (5.693,3.533) -- (5.693,3.546) -- (5.683,3.560) -- (5.665,3.573) -- (5.639,3.587) -- (5.608,3.600) -- (5.306,3.600) -- (5.275,3.587) -- (5.249,3.573) -- (5.230,3.560) -- (5.221,3.546) -- (5.221,3.533) -- (5.227,3.519) -- (5.239,3.506) -- (5.252,3.493) -- (5.265,3.479) -- (5.274,3.466) -- (5.281,3.452) -- (5.286,3.439) -- (5.290,3.425) -- (5.294,3.412) -- (5.301,3.399) -- (5.311,3.385) -- (5.323,3.372) -- (5.338,3.358) -- (5.353,3.345) -- (5.367,3.332) -- (5.381,3.318) -- (5.392,3.305) -- (5.401,3.291) -- (5.407,3.278) -- (5.412,3.264) -- (5.416,3.251) -- (5.419,3.238) -- (5.422,3.224) -- (5.425,3.211) -- (5.428,3.197) -- (5.431,3.184) -- (5.434,3.170) -- (5.436,3.157) -- (5.438,3.144) -- (5.440,3.130) -- (5.441,3.117) -- (5.442,3.103) -- (5.443,3.090) -- (5.445,3.076) -- (5.446,3.063) -- (5.448,3.050) -- (5.449,3.036) -- (5.449,3.023) -- (5.450,3.009) -- (5.450,2.996) -- (5.450,2.983) -- (5.449,2.969) -- (5.449,2.956) -- (5.448,2.942) -- (5.448,2.929) -- (5.448,2.915) -- (5.449,2.902) -- (5.449,2.889) -- (5.450,2.875) -- (5.451,2.862) -- (5.451,2.848) -- (5.452,2.835) -- (5.453,2.821) -- (5.453,2.808) -- cycle;
\draw[black,line width=0.7pt,densely dashed] (5.260,3.314) -- (5.654,3.314);
\draw[black!45,line width=0.7pt,densely dotted] (5.260,2.810) -- (5.654,2.810);
\draw[spreadSim!60!black,fill=white,line width=0.5pt] ([yshift=2.2pt]5.457,3.443) -- ([xshift=2.2pt]5.457,3.443) -- ([yshift=-2.2pt]5.457,3.443) -- ([xshift=-2.2pt]5.457,3.443) -- cycle;
\draw[black!70,line width=0.3pt] (4.925,0) -- (4.925,-0.06);
\node[tick,anchor=north] at (4.925,-0.06) {150};
\draw[spreadReach!60!black,fill=spreadReach,fill opacity=0.45,line width=0.5pt] (6.367,2.866) -- (6.367,2.878) -- (6.367,2.890) -- (6.368,2.903) -- (6.369,2.915) -- (6.369,2.928) -- (6.371,2.940) -- (6.372,2.953) -- (6.373,2.965) -- (6.374,2.978) -- (6.376,2.990) -- (6.377,3.003) -- (6.379,3.015) -- (6.381,3.027) -- (6.383,3.040) -- (6.385,3.052) -- (6.387,3.065) -- (6.390,3.077) -- (6.392,3.090) -- (6.394,3.102) -- (6.396,3.115) -- (6.398,3.127) -- (6.399,3.139) -- (6.400,3.152) -- (6.401,3.164) -- (6.403,3.177) -- (6.406,3.189) -- (6.411,3.202) -- (6.419,3.214) -- (6.429,3.227) -- (6.442,3.239) -- (6.458,3.251) -- (6.478,3.264) -- (6.499,3.276) -- (6.523,3.289) -- (6.546,3.301) -- (6.566,3.314) -- (6.583,3.326) -- (6.594,3.339) -- (6.599,3.351) -- (6.599,3.363) -- (6.594,3.376) -- (6.586,3.388) -- (6.578,3.401) -- (6.570,3.413) -- (6.564,3.426) -- (6.560,3.438) -- (6.556,3.451) -- (6.552,3.463) -- (6.547,3.476) -- (6.540,3.488) -- (6.531,3.500) -- (6.520,3.513) -- (6.509,3.525) -- (6.496,3.538) -- (6.482,3.550) -- (6.467,3.563) -- (6.452,3.575) -- (6.436,3.588) -- (6.421,3.600) -- (6.305,3.600) -- (6.290,3.588) -- (6.274,3.575) -- (6.259,3.563) -- (6.244,3.550) -- (6.230,3.538) -- (6.217,3.525) -- (6.206,3.513) -- (6.195,3.500) -- (6.187,3.488) -- (6.180,3.476) -- (6.174,3.463) -- (6.170,3.451) -- (6.166,3.438) -- (6.162,3.426) -- (6.156,3.413) -- (6.148,3.401) -- (6.140,3.388) -- (6.132,3.376) -- (6.127,3.363) -- (6.127,3.351) -- (6.132,3.339) -- (6.143,3.326) -- (6.160,3.314) -- (6.181,3.301) -- (6.204,3.289) -- (6.227,3.276) -- (6.249,3.264) -- (6.268,3.251) -- (6.284,3.239) -- (6.297,3.227) -- (6.308,3.214) -- (6.315,3.202) -- (6.320,3.189) -- (6.323,3.177) -- (6.325,3.164) -- (6.326,3.152) -- (6.327,3.139) -- (6.329,3.127) -- (6.330,3.115) -- (6.332,3.102) -- (6.334,3.090) -- (6.337,3.077) -- (6.339,3.065) -- (6.341,3.052) -- (6.344,3.040) -- (6.346,3.027) -- (6.347,3.015) -- (6.349,3.003) -- (6.350,2.990) -- (6.352,2.978) -- (6.353,2.965) -- (6.354,2.953) -- (6.356,2.940) -- (6.357,2.928) -- (6.358,2.915) -- (6.358,2.903) -- (6.359,2.890) -- (6.359,2.878) -- (6.359,2.866) -- cycle;
\draw[black,line width=0.7pt,densely dashed] (6.166,3.242) -- (6.560,3.242);
\draw[black!45,line width=0.7pt,densely dotted] (6.166,2.780) -- (6.560,2.780);
\draw[spreadReach!60!black,fill=white,line width=0.5pt] ([yshift=2.2pt]6.363,3.377) -- ([xshift=2.2pt]6.363,3.377) -- ([yshift=-2.2pt]6.363,3.377) -- ([xshift=-2.2pt]6.363,3.377) -- cycle;
\draw[spreadTrace!60!black,fill=spreadTrace,fill opacity=0.45,line width=0.5pt] (6.898,2.750) -- (6.898,2.765) -- (6.898,2.779) -- (6.898,2.794) -- (6.898,2.808) -- (6.899,2.822) -- (6.900,2.837) -- (6.901,2.851) -- (6.903,2.866) -- (6.906,2.880) -- (6.909,2.894) -- (6.911,2.909) -- (6.914,2.923) -- (6.915,2.938) -- (6.917,2.952) -- (6.918,2.966) -- (6.920,2.981) -- (6.922,2.995) -- (6.924,3.010) -- (6.926,3.024) -- (6.929,3.038) -- (6.931,3.053) -- (6.933,3.067) -- (6.935,3.082) -- (6.937,3.096) -- (6.939,3.110) -- (6.942,3.125) -- (6.947,3.139) -- (6.954,3.154) -- (6.962,3.168) -- (6.973,3.182) -- (6.986,3.197) -- (7.001,3.211) -- (7.018,3.226) -- (7.036,3.240) -- (7.055,3.254) -- (7.074,3.269) -- (7.091,3.283) -- (7.106,3.298) -- (7.117,3.312) -- (7.125,3.326) -- (7.130,3.341) -- (7.131,3.355) -- (7.131,3.370) -- (7.128,3.384) -- (7.124,3.398) -- (7.119,3.413) -- (7.114,3.427) -- (7.107,3.442) -- (7.100,3.456) -- (7.092,3.470) -- (7.082,3.485) -- (7.070,3.499) -- (7.055,3.514) -- (7.038,3.528) -- (7.019,3.542) -- (6.999,3.557) -- (6.979,3.571) -- (6.961,3.586) -- (6.945,3.600) -- (6.845,3.600) -- (6.829,3.586) -- (6.811,3.571) -- (6.791,3.557) -- (6.771,3.542) -- (6.752,3.528) -- (6.735,3.514) -- (6.720,3.499) -- (6.708,3.485) -- (6.698,3.470) -- (6.690,3.456) -- (6.683,3.442) -- (6.676,3.427) -- (6.671,3.413) -- (6.666,3.398) -- (6.662,3.384) -- (6.659,3.370) -- (6.659,3.355) -- (6.660,3.341) -- (6.665,3.326) -- (6.673,3.312) -- (6.684,3.298) -- (6.699,3.283) -- (6.716,3.269) -- (6.735,3.254) -- (6.754,3.240) -- (6.772,3.226) -- (6.789,3.211) -- (6.804,3.197) -- (6.817,3.182) -- (6.828,3.168) -- (6.836,3.154) -- (6.843,3.139) -- (6.848,3.125) -- (6.851,3.110) -- (6.853,3.096) -- (6.855,3.082) -- (6.857,3.067) -- (6.859,3.053) -- (6.861,3.038) -- (6.864,3.024) -- (6.866,3.010) -- (6.868,2.995) -- (6.870,2.981) -- (6.872,2.966) -- (6.873,2.952) -- (6.875,2.938) -- (6.876,2.923) -- (6.879,2.909) -- (6.881,2.894) -- (6.884,2.880) -- (6.887,2.866) -- (6.889,2.851) -- (6.890,2.837) -- (6.891,2.822) -- (6.892,2.808) -- (6.892,2.794) -- (6.892,2.779) -- (6.892,2.765) -- (6.892,2.750) -- cycle;
\draw[black,line width=0.7pt,densely dashed] (6.698,3.242) -- (7.092,3.242);
\draw[black!45,line width=0.7pt,densely dotted] (6.698,2.780) -- (7.092,2.780);
\draw[spreadTrace!60!black,fill=white,line width=0.5pt] ([yshift=2.2pt]6.895,3.345) -- ([xshift=2.2pt]6.895,3.345) -- ([yshift=-2.2pt]6.895,3.345) -- ([xshift=-2.2pt]6.895,3.345) -- cycle;
\draw[spreadSim!60!black,fill=spreadSim,fill opacity=0.45,line width=0.5pt] (7.429,2.837) -- (7.429,2.850) -- (7.429,2.863) -- (7.428,2.876) -- (7.428,2.889) -- (7.428,2.901) -- (7.428,2.914) -- (7.429,2.927) -- (7.429,2.940) -- (7.429,2.953) -- (7.429,2.966) -- (7.430,2.979) -- (7.430,2.992) -- (7.430,3.005) -- (7.430,3.018) -- (7.430,3.031) -- (7.430,3.044) -- (7.431,3.057) -- (7.431,3.070) -- (7.431,3.083) -- (7.431,3.096) -- (7.431,3.108) -- (7.431,3.121) -- (7.431,3.134) -- (7.432,3.147) -- (7.433,3.160) -- (7.435,3.173) -- (7.436,3.186) -- (7.438,3.199) -- (7.440,3.212) -- (7.441,3.225) -- (7.443,3.238) -- (7.444,3.251) -- (7.445,3.264) -- (7.447,3.277) -- (7.450,3.290) -- (7.454,3.302) -- (7.458,3.315) -- (7.464,3.328) -- (7.471,3.341) -- (7.479,3.354) -- (7.489,3.367) -- (7.500,3.380) -- (7.512,3.393) -- (7.522,3.406) -- (7.531,3.419) -- (7.537,3.432) -- (7.541,3.445) -- (7.546,3.458) -- (7.554,3.471) -- (7.569,3.484) -- (7.590,3.497) -- (7.614,3.509) -- (7.638,3.522) -- (7.656,3.535) -- (7.663,3.548) -- (7.657,3.561) -- (7.637,3.574) -- (7.606,3.587) -- (7.570,3.600) -- (7.284,3.600) -- (7.247,3.587) -- (7.217,3.574) -- (7.197,3.561) -- (7.191,3.548) -- (7.198,3.535) -- (7.216,3.522) -- (7.240,3.509) -- (7.264,3.497) -- (7.285,3.484) -- (7.299,3.471) -- (7.308,3.458) -- (7.313,3.445) -- (7.317,3.432) -- (7.323,3.419) -- (7.331,3.406) -- (7.342,3.393) -- (7.353,3.380) -- (7.365,3.367) -- (7.375,3.354) -- (7.383,3.341) -- (7.390,3.328) -- (7.396,3.315) -- (7.400,3.302) -- (7.404,3.290) -- (7.407,3.277) -- (7.409,3.264) -- (7.410,3.251) -- (7.411,3.238) -- (7.412,3.225) -- (7.414,3.212) -- (7.416,3.199) -- (7.417,3.186) -- (7.419,3.173) -- (7.421,3.160) -- (7.422,3.147) -- (7.422,3.134) -- (7.423,3.121) -- (7.423,3.108) -- (7.423,3.096) -- (7.423,3.083) -- (7.423,3.070) -- (7.423,3.057) -- (7.423,3.044) -- (7.424,3.031) -- (7.424,3.018) -- (7.424,3.005) -- (7.424,2.992) -- (7.424,2.979) -- (7.424,2.966) -- (7.425,2.953) -- (7.425,2.940) -- (7.425,2.927) -- (7.426,2.914) -- (7.426,2.901) -- (7.426,2.889) -- (7.425,2.876) -- (7.425,2.863) -- (7.425,2.850) -- (7.425,2.837) -- cycle;
\draw[black,line width=0.7pt,densely dashed] (7.230,3.385) -- (7.624,3.385);
\draw[black!45,line width=0.7pt,densely dotted] (7.230,3.004) -- (7.624,3.004);
\draw[spreadSim!60!black,fill=white,line width=0.5pt] ([yshift=2.2pt]7.427,3.483) -- ([xshift=2.2pt]7.427,3.483) -- ([yshift=-2.2pt]7.427,3.483) -- ([xshift=-2.2pt]7.427,3.483) -- cycle;
\draw[black!70,line width=0.3pt] (6.895,0) -- (6.895,-0.06);
\node[tick,anchor=north] at (6.895,-0.06) {200};
\draw[black!70,line width=0.3pt] (0,3.600) -- (0,0) -- (7.880,0) -- (7.880,3.600);
\node[albl,rotate=90,anchor=south] at (-0.5,1.800) {Coverage};
\node[albl,anchor=north] at (3.940,-0.32) {$n_\mathrm{m}$};
\end{tikzpicture}


==> figures/fig_error_compensation.tex <==
\definecolor{errDark}{rgb}{0,0.263,0.576}
\definecolor{errMedium}{rgb}{0.075,0.541,0.855}
\begin{tikzpicture}[x=1cm,y=1cm]
\begin{scope}[shift={(0,0)}]
\node[measdot] at (0.05,0) {};
\node[leglbl,anchor=west,inner sep=0pt] (errLeg0) at (0.180,0) {$z_k(\sysT)$};
\end{scope}
\begin{scope}[shift={([xshift=0.4cm]errLeg0.east)}]
\fill[errDark!35] (0,-0.09) rectangle (0.35,0.09);
\draw[errDark,thick] (0,-0.09) rectangle (0.35,0.09);
\node[leglbl,anchor=west,inner sep=0pt] (errLeg1) at (0.430,0) {$\bar{\Z}_k$};
\end{scope}
\begin{scope}[shift={([xshift=0.4cm]errLeg1.east)}]
\fill[errMedium!7] (0,-0.09) rectangle (0.35,0.09);
\draw[errMedium!60,thick] (0,-0.09) rectangle (0.35,0.09);
\node[leglbl,anchor=west,inner sep=0pt] (errLeg2) at (0.430,0) {$\widehat{\Z}_k$};
\end{scope}
\begin{scope}[shift={([xshift=0.4cm]errLeg2.east)}]
\fill[gray!15] (0,-0.09) rectangle (0.35,0.09);
\draw[black,thick] (0,-0.09) rectangle (0.35,0.09);
\node[leglbl,anchor=west,inner sep=0pt] (errLeg3) at (0.430,0) {$\Z_k$, $\mathcal{E}=-\widehat{\mathcal{L}}$};
\end{scope}
\begin{scope}[shift={([xshift=0.4cm]errLeg3.east)}]
\fill[gray!15] (0,-0.09) rectangle (0.35,0.09);
\draw[black,dotted,thick] (0,-0.09) rectangle (0.35,0.09);
\node[leglbl,anchor=west,inner sep=0pt] (errLeg4) at (0.430,0) {$\Z_k$, $\mathcal{E}=\{\mathbf{0}\}$};
\end{scope}
\end{tikzpicture}
\\[2pt]
\begin{tikzpicture}[x=1cm,y=1cm]
\fill[errMedium!7] (0.756,0.141) -- (0.823,0.141) -- (2.181,0.205) -- (2.652,0.249) -- (2.655,0.250) -- (2.659,0.250) -- (3.117,0.314) -- (3.126,0.315) -- (3.134,0.316) -- (3.570,0.399) -- (3.589,0.402) -- (3.607,0.406) -- (3.639,0.414) -- (3.672,0.421) -- (4.078,0.520) -- (4.130,0.536) -- (4.183,0.552) -- (4.550,0.664) -- (4.625,0.693) -- (4.949,0.817) -- (5.023,0.846) -- (5.298,0.979) -- (5.393,1.025) -- (5.488,1.071) -- (5.597,1.139) -- (5.706,1.208) -- (5.929,1.348) -- (6.041,1.445) -- (6.154,1.543) -- (6.323,1.688) -- (6.436,1.837) -- (6.538,1.972) -- (6.639,2.106) -- (6.740,2.345) -- (6.796,2.496) -- (6.865,2.679) -- (6.933,2.862) -- (6.933,3.110) -- (6.933,3.260) -- (6.933,3.508) -- (6.931,3.534) -- (6.917,3.557) -- (6.891,3.579) -- (6.855,3.598) -- (6.810,3.614) -- (6.759,3.628) -- (6.701,3.639) -- (6.640,3.648) -- (6.576,3.654) -- (6.510,3.657) -- (6.444,3.659) -- (6.377,3.659) -- (5.019,3.595) -- (4.548,3.551) -- (4.545,3.550) -- (4.541,3.550) -- (4.083,3.486) -- (4.074,3.485) -- (4.066,3.484) -- (3.630,3.401) -- (3.611,3.398) -- (3.593,3.394) -- (3.561,3.386) -- (3.528,3.379) -- (3.122,3.280) -- (3.070,3.264) -- (3.017,3.248) -- (2.650,3.136) -- (2.575,3.107) -- (2.251,2.983) -- (2.177,2.954) -- (1.902,2.821) -- (1.807,2.775) -- (1.712,2.729) -- (1.603,2.661) -- (1.494,2.592) -- (1.271,2.452) -- (1.159,2.355) -- (1.046,2.257) -- (0.877,2.112) -- (0.764,1.963) -- (0.662,1.828) -- (0.561,1.694) -- (0.460,1.455) -- (0.404,1.304) -- (0.335,1.121) -- (0.267,0.938) -- (0.267,0.690) -- (0.267,0.540) -- (0.267,0.292) -- (0.269,0.266) -- (0.283,0.243) -- (0.309,0.221) -- (0.345,0.202) -- (0.390,0.186) -- (0.441,0.172) -- (0.499,0.161) -- (0.560,0.152) -- (0.624,0.146) -- (0.690,0.143) -- cycle;
\fill[gray!15] (1.153,0.673) -- (2.557,0.641) -- (3.065,0.696) -- (3.577,0.792) -- (4.078,0.924) -- (4.560,1.085) -- (5.015,1.271) -- (5.440,1.477) -- (5.826,1.702) -- (6.166,1.945) -- (6.450,2.208) -- (6.665,2.500) -- (6.757,2.987) -- (6.757,3.186) -- (6.744,3.401) -- (6.718,3.412) -- (6.680,3.419) -- (6.631,3.423) -- (6.575,3.423) -- (6.513,3.421) -- (6.112,3.401) -- (3.821,3.109) -- (3.396,3.051) -- (2.983,2.978) -- (2.583,2.883) -- (2.199,2.760) -- (1.838,2.605) -- (1.510,2.414) -- (1.230,2.182) -- (1.015,1.902) -- (0.844,1.631) -- (0.719,1.297) -- (0.715,0.868) -- (0.722,0.838) -- (0.740,0.809) -- (0.768,0.782) -- (0.805,0.757) -- (0.850,0.734) -- (0.902,0.715) -- (0.959,0.699) -- (1.021,0.686) -- (1.086,0.678) -- cycle;
\fill[gray!15] (1.485,1.074) -- (2.895,1.055) -- (3.403,1.115) -- (3.908,1.216) -- (4.391,1.348) -- (4.837,1.502) -- (5.237,1.667) -- (5.582,1.835) -- (5.869,2.002) -- (6.097,2.165) -- (6.267,2.322) -- (6.380,2.476) -- (6.406,2.783) -- (6.406,2.858) -- (6.394,2.949) -- (6.368,2.961) -- (6.330,2.968) -- (6.282,2.973) -- (6.226,2.974) -- (6.165,2.973) -- (5.765,2.957) -- (3.498,2.699) -- (3.091,2.647) -- (2.710,2.581) -- (2.360,2.499) -- (2.047,2.400) -- (1.779,2.285) -- (1.558,2.156) -- (1.390,2.017) -- (1.277,1.870) -- (1.107,1.598) -- (1.050,1.448) -- (1.046,1.267) -- (1.053,1.237) -- (1.071,1.208) -- (1.099,1.181) -- (1.137,1.156) -- (1.182,1.134) -- (1.234,1.114) -- (1.292,1.099) -- (1.354,1.086) -- (1.419,1.078) -- cycle;
\fill[errDark!35] (1.433,0.975) -- (1.500,0.975) -- (2.858,1.040) -- (3.328,1.084) -- (3.786,1.148) -- (4.223,1.230) -- (4.628,1.329) -- (4.996,1.441) -- (5.320,1.565) -- (5.595,1.698) -- (5.818,1.839) -- (5.987,1.985) -- (6.100,2.134) -- (6.200,2.373) -- (6.257,2.523) -- (6.257,2.674) -- (6.255,2.699) -- (6.240,2.723) -- (6.214,2.745) -- (6.178,2.764) -- (6.134,2.780) -- (6.082,2.794) -- (6.025,2.805) -- (5.964,2.813) -- (5.899,2.819) -- (5.834,2.823) -- (5.767,2.825) -- (5.700,2.825) -- (4.342,2.760) -- (3.872,2.716) -- (3.414,2.652) -- (2.977,2.570) -- (2.572,2.471) -- (2.204,2.359) -- (1.880,2.235) -- (1.605,2.102) -- (1.382,1.961) -- (1.213,1.815) -- (1.100,1.666) -- (1.000,1.427) -- (0.943,1.277) -- (0.943,1.126) -- (0.945,1.101) -- (0.960,1.077) -- (0.986,1.055) -- (1.022,1.036) -- (1.066,1.020) -- (1.118,1.006) -- (1.175,0.995) -- (1.236,0.987) -- (1.301,0.981) -- (1.366,0.977) -- cycle;
\draw[errMedium!60,thick] (0.756,0.141) -- (0.823,0.141) -- (2.181,0.205) -- (2.652,0.249) -- (2.655,0.250) -- (2.659,0.250) -- (3.117,0.314) -- (3.126,0.315) -- (3.134,0.316) -- (3.570,0.399) -- (3.589,0.402) -- (3.607,0.406) -- (3.639,0.414) -- (3.672,0.421) -- (4.078,0.520) -- (4.130,0.536) -- (4.183,0.552) -- (4.550,0.664) -- (4.625,0.693) -- (4.949,0.817) -- (5.023,0.846) -- (5.298,0.979) -- (5.393,1.025) -- (5.488,1.071) -- (5.597,1.139) -- (5.706,1.208) -- (5.929,1.348) -- (6.041,1.445) -- (6.154,1.543) -- (6.323,1.688) -- (6.436,1.837) -- (6.538,1.972) -- (6.639,2.106) -- (6.740,2.345) -- (6.796,2.496) -- (6.865,2.679) -- (6.933,2.862) -- (6.933,3.110) -- (6.933,3.260) -- (6.933,3.508) -- (6.931,3.534) -- (6.917,3.557) -- (6.891,3.579) -- (6.855,3.598) -- (6.810,3.614) -- (6.759,3.628) -- (6.701,3.639) -- (6.640,3.648) -- (6.576,3.654) -- (6.510,3.657) -- (6.444,3.659) -- (6.377,3.659) -- (5.019,3.595) -- (4.548,3.551) -- (4.545,3.550) -- (4.541,3.550) -- (4.083,3.486) -- (4.074,3.485) -- (4.066,3.484) -- (3.630,3.401) -- (3.611,3.398) -- (3.593,3.394) -- (3.561,3.386) -- (3.528,3.379) -- (3.122,3.280) -- (3.070,3.264) -- (3.017,3.248) -- (2.650,3.136) -- (2.575,3.107) -- (2.251,2.983) -- (2.177,2.954) -- (1.902,2.821) -- (1.807,2.775) -- (1.712,2.729) -- (1.603,2.661) -- (1.494,2.592) -- (1.271,2.452) -- (1.159,2.355) -- (1.046,2.257) -- (0.877,2.112) -- (0.764,1.963) -- (0.662,1.828) -- (0.561,1.694) -- (0.460,1.455) -- (0.404,1.304) -- (0.335,1.121) -- (0.267,0.938) -- (0.267,0.690) -- (0.267,0.540) -- (0.267,0.292) -- (0.269,0.266) -- (0.283,0.243) -- (0.309,0.221) -- (0.345,0.202) -- (0.390,0.186) -- (0.441,0.172) -- (0.499,0.161) -- (0.560,0.152) -- (0.624,0.146) -- (0.690,0.143) -- cycle;
\draw[black,thick] (1.153,0.673) -- (2.557,0.641) -- (3.065,0.696) -- (3.577,0.792) -- (4.078,0.924) -- (4.560,1.085) -- (5.015,1.271) -- (5.440,1.477) -- (5.826,1.702) -- (6.166,1.945) -- (6.450,2.208) -- (6.665,2.500) -- (6.757,2.987) -- (6.757,3.186) -- (6.744,3.401) -- (6.718,3.412) -- (6.680,3.419) -- (6.631,3.423) -- (6.575,3.423) -- (6.513,3.421) -- (6.112,3.401) -- (3.821,3.109) -- (3.396,3.051) -- (2.983,2.978) -- (2.583,2.883) -- (2.199,2.760) -- (1.838,2.605) -- (1.510,2.414) -- (1.230,2.182) -- (1.015,1.902) -- (0.844,1.631) -- (0.719,1.297) -- (0.715,0.868) -- (0.722,0.838) -- (0.740,0.809) -- (0.768,0.782) -- (0.805,0.757) -- (0.850,0.734) -- (0.902,0.715) -- (0.959,0.699) -- (1.021,0.686) -- (1.086,0.678) -- cycle;
\draw[errDark,thick] (1.433,0.975) -- (1.500,0.975) -- (2.858,1.040) -- (3.328,1.084) -- (3.786,1.148) -- (4.223,1.230) -- (4.628,1.329) -- (4.996,1.441) -- (5.320,1.565) -- (5.595,1.698) -- (5.818,1.839) -- (5.987,1.985) -- (6.100,2.134) -- (6.200,2.373) -- (6.257,2.523) -- (6.257,2.674) -- (6.255,2.699) -- (6.240,2.723) -- (6.214,2.745) -- (6.178,2.764) -- (6.134,2.780) -- (6.082,2.794) -- (6.025,2.805) -- (5.964,2.813) -- (5.899,2.819) -- (5.834,2.823) -- (5.767,2.825) -- (5.700,2.825) -- (4.342,2.760) -- (3.872,2.716) -- (3.414,2.652) -- (2.977,2.570) -- (2.572,2.471) -- (2.204,2.359) -- (1.880,2.235) -- (1.605,2.102) -- (1.382,1.961) -- (1.213,1.815) -- (1.100,1.666) -- (1.000,1.427) -- (0.943,1.277) -- (0.943,1.126) -- (0.945,1.101) -- (0.960,1.077) -- (0.986,1.055) -- (1.022,1.036) -- (1.066,1.020) -- (1.118,1.006) -- (1.175,0.995) -- (1.236,0.987) -- (1.301,0.981) -- (1.366,0.977) -- cycle;
\draw[black,dotted,thick] (1.485,1.074) -- (2.895,1.055) -- (3.403,1.115) -- (3.908,1.216) -- (4.391,1.348) -- (4.837,1.502) -- (5.237,1.667) -- (5.582,1.835) -- (5.869,2.002) -- (6.097,2.165) -- (6.267,2.322) -- (6.380,2.476) -- (6.406,2.783) -- (6.406,2.858) -- (6.394,2.949) -- (6.368,2.961) -- (6.330,2.968) -- (6.282,2.973) -- (6.226,2.974) -- (6.165,2.973) -- (5.765,2.957) -- (3.498,2.699) -- (3.091,2.647) -- (2.710,2.581) -- (2.360,2.499) -- (2.047,2.400) -- (1.779,2.285) -- (1.558,2.156) -- (1.390,2.017) -- (1.277,1.870) -- (1.107,1.598) -- (1.050,1.448) -- (1.046,1.267) -- (1.053,1.237) -- (1.071,1.208) -- (1.099,1.181) -- (1.137,1.156) -- (1.182,1.134) -- (1.234,1.114) -- (1.292,1.099) -- (1.354,1.086) -- (1.419,1.078) -- cycle;
\node[measdot] at (4.795,1.817) {};
\node[measdot] at (3.640,1.942) {};
\node[measdot] at (4.371,2.035) {};
\node[measdot] at (4.376,2.352) {};
\node[measdot] at (4.881,2.034) {};
\node[measdot] at (2.506,1.662) {};
\node[measdot] at (4.553,2.109) {};
\node[measdot] at (4.869,2.302) {};
\node[measdot] at (3.299,1.815) {};
\node[measdot] at (4.053,1.842) {};
\node[measdot] at (3.715,1.682) {};
\node[measdot] at (2.825,1.608) {};
\node[measdot] at (3.450,1.677) {};
\node[measdot] at (3.667,1.964) {};
\node[measdot] at (3.625,1.974) {};
\node[measdot] at (3.564,1.638) {};
\node[measdot] at (4.118,1.928) {};
\node[measdot] at (1.926,1.575) {};
\node[measdot] at (3.984,2.220) {};
\node[measdot] at (2.736,1.699) {};
\node[measdot] at (4.262,1.596) {};
\node[measdot] at (3.484,1.489) {};
\node[measdot] at (3.522,2.037) {};
\node[measdot] at (4.991,2.286) {};
\node[measdot] at (3.826,1.675) {};
\node[measdot] at (4.135,2.044) {};
\node[measdot] at (3.049,2.390) {};
\node[measdot] at (2.856,1.358) {};
\node[measdot] at (4.176,2.115) {};
\node[measdot] at (2.809,1.894) {};
\node[measdot] at (2.456,1.736) {};
\node[measdot] at (2.784,1.665) {};
\node[measdot] at (3.455,2.244) {};
\node[measdot] at (2.582,1.949) {};
\node[measdot] at (3.863,2.229) {};
\node[measdot] at (3.181,1.780) {};
\node[measdot] at (4.565,2.623) {};
\node[measdot] at (1.632,1.634) {};
\node[measdot] at (1.230,1.036) {};
\node[measdot] at (5.052,2.235) {};
\node[measdot] at (4.252,2.034) {};
\node[measdot] at (3.496,2.218) {};
\node[measdot] at (3.773,1.983) {};
\node[measdot] at (3.349,1.773) {};
\node[measdot] at (2.644,1.431) {};
\node[measdot] at (3.458,1.809) {};
\node[measdot] at (2.604,1.624) {};
\node[measdot] at (4.525,2.320) {};
\node[measdot] at (3.461,1.922) {};
\node[measdot] at (4.314,1.907) {};
\node[measdot] at (4.375,2.370) {};
\node[measdot] at (3.091,1.751) {};
\node[measdot] at (3.635,1.710) {};
\node[measdot] at (3.445,1.739) {};
\node[measdot] at (3.641,2.200) {};
\node[measdot] at (5.249,2.677) {};
\node[measdot] at (3.303,1.614) {};
\node[measdot] at (2.932,2.100) {};
\node[measdot] at (4.465,2.362) {};
\node[measdot] at (3.194,1.727) {};
\node[measdot] at (3.929,2.171) {};
\node[measdot] at (3.249,2.275) {};
\node[measdot] at (4.236,2.459) {};
\node[measdot] at (4.341,1.839) {};
\node[measdot] at (3.565,2.205) {};
\node[measdot] at (2.155,1.647) {};
\node[measdot] at (3.500,1.647) {};
\node[measdot] at (3.635,2.271) {};
\node[measdot] at (3.256,1.753) {};
\node[measdot] at (2.631,1.717) {};
\node[measdot] at (3.092,1.799) {};
\node[measdot] at (4.500,2.301) {};
\node[measdot] at (3.025,1.621) {};
\node[measdot] at (4.429,2.101) {};
\node[measdot] at (3.607,1.775) {};
\node[measdot] at (4.041,1.874) {};
\node[measdot] at (4.460,2.311) {};
\node[measdot] at (3.498,2.185) {};
\node[measdot] at (3.703,1.447) {};
\node[measdot] at (5.059,2.510) {};
\node[measdot] at (4.706,2.076) {};
\node[measdot] at (3.998,1.393) {};
\node[measdot] at (3.428,1.934) {};
\node[measdot] at (3.857,1.895) {};
\node[measdot] at (4.619,2.259) {};
\node[measdot] at (2.964,2.113) {};
\node[measdot] at (4.246,2.124) {};
\node[measdot] at (3.619,2.466) {};
\node[measdot] at (3.627,1.911) {};
\node[measdot] at (3.334,1.805) {};
\node[measdot] at (3.815,1.928) {};
\node[measdot] at (4.003,1.889) {};
\node[measdot] at (3.712,1.734) {};
\node[measdot] at (3.273,1.811) {};
\node[measdot] at (4.439,2.104) {};
\node[measdot] at (3.533,2.213) {};
\node[measdot] at (3.969,2.092) {};
\node[measdot] at (3.480,1.723) {};
\node[measdot] at (4.332,2.336) {};
\node[measdot] at (4.750,2.081) {};
\node[measdot] at (4.944,2.049) {};
\node[measdot] at (4.087,1.901) {};
\node[measdot] at (4.413,2.080) {};
\node[measdot] at (4.707,2.233) {};
\node[measdot] at (4.479,2.019) {};
\node[measdot] at (3.521,2.026) {};
\node[measdot] at (3.722,1.869) {};
\node[measdot] at (2.946,1.898) {};
\node[measdot] at (3.039,1.875) {};
\node[measdot] at (2.267,1.561) {};
\node[measdot] at (5.232,2.238) {};
\node[measdot] at (2.766,1.394) {};
\node[measdot] at (4.080,2.089) {};
\node[measdot] at (4.281,2.318) {};
\node[measdot] at (4.506,2.252) {};
\node[measdot] at (4.227,2.307) {};
\node[measdot] at (4.374,2.080) {};
\node[measdot] at (3.383,2.001) {};
\node[measdot] at (2.574,1.683) {};
\node[measdot] at (3.076,1.769) {};
\node[measdot] at (2.275,1.187) {};
\node[measdot] at (3.336,1.961) {};
\node[measdot] at (3.682,1.689) {};
\node[measdot] at (2.041,1.283) {};
\node[measdot] at (2.787,2.106) {};
\node[measdot] at (4.397,1.799) {};
\node[measdot] at (5.074,2.490) {};
\node[measdot] at (3.117,2.073) {};
\node[measdot] at (3.611,1.904) {};
\node[measdot] at (3.913,1.887) {};
\node[measdot] at (4.588,2.037) {};
\node[measdot] at (2.844,1.881) {};
\node[measdot] at (3.579,1.711) {};
\node[measdot] at (4.532,2.261) {};
\node[measdot] at (4.606,1.850) {};
\node[measdot] at (4.350,1.849) {};
\node[measdot] at (2.963,1.836) {};
\node[measdot] at (3.139,2.365) {};
\node[measdot] at (2.505,1.448) {};
\node[measdot] at (3.403,1.699) {};
\node[measdot] at (3.888,1.634) {};
\node[measdot] at (4.515,2.537) {};
\node[measdot] at (1.818,1.408) {};
\node[measdot] at (4.833,2.272) {};
\node[measdot] at (4.223,2.350) {};
\node[measdot] at (2.816,2.465) {};
\node[measdot] at (2.392,1.472) {};
\node[measdot] at (3.163,1.752) {};
\node[measdot] at (4.307,1.819) {};
\node[measdot] at (4.302,2.110) {};
\node[measdot] at (3.138,1.778) {};
\node[measdot] at (4.192,2.075) {};
\node[measdot] at (3.286,2.029) {};
\node[measdot] at (2.898,1.829) {};
\node[measdot] at (3.068,2.078) {};
\node[measdot] at (3.557,2.021) {};
\node[measdot] at (3.278,2.296) {};
\node[measdot] at (2.730,1.661) {};
\node[measdot] at (3.326,2.261) {};
\node[measdot] at (4.853,2.471) {};
\node[measdot] at (3.277,2.272) {};
\node[measdot] at (4.247,2.117) {};
\node[measdot] at (4.150,2.103) {};
\node[measdot] at (3.722,1.935) {};
\node[measdot] at (4.690,2.059) {};
\node[measdot] at (4.240,2.157) {};
\node[measdot] at (5.235,2.487) {};
\node[measdot] at (3.111,1.818) {};
\node[measdot] at (3.323,2.030) {};
\node[measdot] at (2.648,2.204) {};
\node[measdot] at (4.291,2.069) {};
\node[measdot] at (4.122,2.098) {};
\node[measdot] at (4.033,2.340) {};
\node[measdot] at (3.400,2.092) {};
\node[measdot] at (2.284,1.454) {};
\node[measdot] at (5.061,2.269) {};
\node[measdot] at (4.039,2.388) {};
\node[measdot] at (2.986,1.580) {};
\node[measdot] at (2.851,1.845) {};
\node[measdot] at (3.830,1.914) {};
\node[measdot] at (4.684,2.293) {};
\node[measdot] at (3.232,1.489) {};
\node[measdot] at (3.915,1.859) {};
\node[measdot] at (2.911,1.389) {};
\node[measdot] at (4.037,2.131) {};
\node[measdot] at (5.055,2.458) {};
\node[measdot] at (3.683,1.769) {};
\node[measdot] at (4.906,2.455) {};
\node[measdot] at (2.932,1.677) {};
\node[measdot] at (5.188,2.241) {};
\node[measdot] at (3.256,1.973) {};
\node[measdot] at (4.013,2.169) {};
\node[measdot] at (2.635,1.456) {};
\node[measdot] at (3.931,2.209) {};
\node[measdot] at (2.887,1.701) {};
\node[measdot] at (1.365,1.254) {};
\node[measdot] at (2.552,2.227) {};
\node[measdot] at (3.423,1.517) {};
\node[measdot] at (3.304,1.527) {};
\node[measdot] at (2.594,1.985) {};
\draw[ax] (0,0) -- (7.350,0);
\draw[ax] (0,0) -- (0,3.950);
\node[albl,anchor=north] at (3.600,-0.08) {$z_{k(1)}$};
\node[albl,rotate=90,anchor=south] at (-0.08,1.900) {$z_{k(2)}$};
\end{tikzpicture}

